Super-minimally $3$-connected graphs

In this paper, we introduce super-minimally $k$-connected graphs, those $k$-connected graphs in which no proper subgraph is $k$-connected. For $k$ greater than or equal to three, this class lies strictly between the classes of minimally $k$-connected graphs and uniformly $k$-connected graphs. In particular, we determine the minimum number of degree-$3$ vertices in a super-minimally $3$-connected graph, thereby extending a result of Halin on minimally $3$-connected graphs. In addition, we determine the maximum number of edges in a super-minimally $3$-connected graph, extending Xu's result for uniformly $3$-connected graphs, and providing an analogue of Halin's result for minimally $3$-connected graphs.

==> figures/fig_2-separation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp44532091329679624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.32,78.2) .. controls (99.32,75.62) and (101.42,73.52) .. (104,73.52) .. controls (106.59,73.52) and (108.68,75.62) .. (108.68,78.2) .. controls (108.68,80.78) and (106.59,82.88) .. (104,82.88) .. controls (101.42,82.88) and (99.32,80.78) .. (99.32,78.2) -- cycle ;
%Straight Lines [id:da7441999277875054] 
\draw    (49.5,127.2) -- (104,78.2) ;
%Shape: Ellipse [id:dp09178192173852762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.82,127.2) .. controls (153.82,124.62) and (155.92,122.52) .. (158.5,122.52) .. controls (161.08,122.52) and (163.18,124.62) .. (163.18,127.2) .. controls (163.18,129.78) and (161.08,131.88) .. (158.5,131.88) .. controls (155.92,131.88) and (153.82,129.78) .. (153.82,127.2) -- cycle ;
%Shape: Ellipse [id:dp46450765910673686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.32,127.2) .. controls (99.32,124.62) and (101.42,122.52) .. (104,122.52) .. controls (106.59,122.52) and (108.68,124.62) .. (108.68,127.2) .. controls (108.68,129.78) and (106.59,131.88) .. (104,131.88) .. controls (101.42,131.88) and (99.32,129.78) .. (99.32,127.2) -- cycle ;
%Shape: Ellipse [id:dp8972066478564524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.82,127.2) .. controls (44.82,124.62) and (46.92,122.52) .. (49.5,122.52) .. controls (52.08,122.52) and (54.18,124.62) .. (54.18,127.2) .. controls (54.18,129.78) and (52.08,131.88) .. (49.5,131.88) .. controls (46.92,131.88) and (44.82,129.78) .. (44.82,127.2) -- cycle ;
%Straight Lines [id:da056686599534194415] 
\draw    (104,127.2) -- (104,78.2) ;
%Straight Lines [id:da6098073240176513] 
\draw    (158.5,127.2) -- (104,78.2) ;

%Shape: Ellipse [id:dp4408337888937258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.32,78.2) .. controls (397.32,75.62) and (399.42,73.52) .. (402,73.52) .. controls (404.59,73.52) and (406.68,75.62) .. (406.68,78.2) .. controls (406.68,80.78) and (404.59,82.88) .. (402,82.88) .. controls (399.42,82.88) and (397.32,80.78) .. (397.32,78.2) -- cycle ;
%Shape: Ellipse [id:dp8303792557527429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.82,127.2) .. controls (451.82,124.62) and (453.92,122.52) .. (456.5,122.52) .. controls (459.08,122.52) and (461.18,124.62) .. (461.18,127.2) .. controls (461.18,129.78) and (459.08,131.88) .. (456.5,131.88) .. controls (453.92,131.88) and (451.82,129.78) .. (451.82,127.2) -- cycle ;
%Shape: Ellipse [id:dp2291442654120729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.32,127.2) .. controls (397.32,124.62) and (399.42,122.52) .. (402,122.52) .. controls (404.59,122.52) and (406.68,124.62) .. (406.68,127.2) .. controls (406.68,129.78) and (404.59,131.88) .. (402,131.88) .. controls (399.42,131.88) and (397.32,129.78) .. (397.32,127.2) -- cycle ;
%Straight Lines [id:da7950468574465673] 
\draw    (456.5,127.2) -- (402,78.2) ;

%Straight Lines [id:da2870774634570772] 
\draw    (402,127.2) -- (402,78.2) ;

%Straight Lines [id:da3246265843327384] 
\draw    (253,127.2) -- (307.5,78.2) ;
%Shape: Ellipse [id:dp07750461113168605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.32,127.2) .. controls (248.32,124.62) and (250.42,122.52) .. (253,122.52) .. controls (255.59,122.52) and (257.68,124.62) .. (257.68,127.2) .. controls (257.68,129.78) and (255.59,131.88) .. (253,131.88) .. controls (250.42,131.88) and (248.32,129.78) .. (248.32,127.2) -- cycle ;
%Shape: Ellipse [id:dp04733538346405408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.82,78.2) .. controls (302.82,75.62) and (304.92,73.52) .. (307.5,73.52) .. controls (310.09,73.52) and (312.18,75.62) .. (312.18,78.2) .. controls (312.18,80.78) and (310.09,82.88) .. (307.5,82.88) .. controls (304.92,82.88) and (302.82,80.78) .. (302.82,78.2) -- cycle ;
%Shape: Ellipse [id:dp9312185560218891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.82,127.2) .. controls (302.82,124.62) and (304.92,122.52) .. (307.5,122.52) .. controls (310.09,122.52) and (312.18,124.62) .. (312.18,127.2) .. controls (312.18,129.78) and (310.09,131.88) .. (307.5,131.88) .. controls (304.92,131.88) and (302.82,129.78) .. (302.82,127.2) -- cycle ;


% Text Node
\draw (96,55.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (96,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (41.5,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (150.5,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (300,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (244.5,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (396,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (450.5,138.6) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (300,55.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (394,55.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (97,159.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (275,159.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (416,159.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};


\end{tikzpicture}

==> figures/fig_25vtx_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6740544337814979] 
\draw    (119.83,84.12) -- (295.39,84.59) ;
%Straight Lines [id:da029265120971667558] 
\draw    (264.46,143.5) -- (339.57,143.5) ;
%Shape: Ellipse [id:dp34678840041389614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.94,84.59) .. controls (291.94,82.69) and (293.49,81.15) .. (295.39,81.15) .. controls (297.29,81.15) and (298.83,82.69) .. (298.83,84.59) .. controls (298.83,86.5) and (297.29,88.04) .. (295.39,88.04) .. controls (293.49,88.04) and (291.94,86.5) .. (291.94,84.59) -- cycle ;
%Shape: Ellipse [id:dp9433914042179068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.12,143.5) .. controls (336.12,141.6) and (337.66,140.05) .. (339.57,140.05) .. controls (341.47,140.05) and (343.01,141.6) .. (343.01,143.5) .. controls (343.01,145.4) and (341.47,146.95) .. (339.57,146.95) .. controls (337.66,146.95) and (336.12,145.4) .. (336.12,143.5) -- cycle ;
%Shape: Ellipse [id:dp9549559861393693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.03,202.41) .. controls (314.03,200.5) and (315.57,198.96) .. (317.48,198.96) .. controls (319.38,198.96) and (320.92,200.5) .. (320.92,202.41) .. controls (320.92,204.31) and (319.38,205.85) .. (317.48,205.85) .. controls (315.57,205.85) and (314.03,204.31) .. (314.03,202.41) -- cycle ;
%Shape: Triangle [id:dp09921223915563504] 
\draw   (339.57,143.5) -- (330.55,117.58) -- (348.59,117.58) -- cycle ;
%Shape: Triangle [id:dp5984230569462687] 
\draw   (295.39,84.59) -- (286.37,58.68) -- (304.41,58.68) -- cycle ;
%Shape: Ellipse [id:dp7868600720830801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.1,117.58) .. controls (327.1,115.68) and (328.65,114.14) .. (330.55,114.14) .. controls (332.45,114.14) and (333.99,115.68) .. (333.99,117.58) .. controls (333.99,119.48) and (332.45,121.03) .. (330.55,121.03) .. controls (328.65,121.03) and (327.1,119.48) .. (327.1,117.58) -- cycle ;
%Shape: Ellipse [id:dp12052887579936333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.92,58.68) .. controls (282.92,56.77) and (284.47,55.23) .. (286.37,55.23) .. controls (288.27,55.23) and (289.81,56.77) .. (289.81,58.68) .. controls (289.81,60.58) and (288.27,62.12) .. (286.37,62.12) .. controls (284.47,62.12) and (282.92,60.58) .. (282.92,58.68) -- cycle ;
%Shape: Ellipse [id:dp13525028946193063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.96,58.68) .. controls (300.96,56.77) and (302.5,55.23) .. (304.41,55.23) .. controls (306.31,55.23) and (307.85,56.77) .. (307.85,58.68) .. controls (307.85,60.58) and (306.31,62.12) .. (304.41,62.12) .. controls (302.5,62.12) and (300.96,60.58) .. (300.96,58.68) -- cycle ;
%Shape: Ellipse [id:dp9784060447672548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.14,117.58) .. controls (345.14,115.68) and (346.68,114.14) .. (348.59,114.14) .. controls (350.49,114.14) and (352.03,115.68) .. (352.03,117.58) .. controls (352.03,119.48) and (350.49,121.03) .. (348.59,121.03) .. controls (346.68,121.03) and (345.14,119.48) .. (345.14,117.58) -- cycle ;
%Straight Lines [id:da49809344457108196] 
\draw    (286.37,58.68) -- (264.46,143.5) ;
%Straight Lines [id:da7335311464033535] 
\draw    (304.41,58.68) -- (317.48,202.41) ;
%Straight Lines [id:da537606871649186] 
\draw    (330.55,117.58) -- (317.48,202.41) ;
%Shape: Ellipse [id:dp07031602522379898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.39,84.12) .. controls (116.39,82.22) and (117.93,80.68) .. (119.83,80.68) .. controls (121.74,80.68) and (123.28,82.22) .. (123.28,84.12) .. controls (123.28,86.02) and (121.74,87.57) .. (119.83,87.57) .. controls (117.93,87.57) and (116.39,86.02) .. (116.39,84.12) -- cycle ;
%Shape: Ellipse [id:dp2481781001844866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.39,143.03) .. controls (116.39,141.12) and (117.93,139.58) .. (119.83,139.58) .. controls (121.74,139.58) and (123.28,141.12) .. (123.28,143.03) .. controls (123.28,144.93) and (121.74,146.47) .. (119.83,146.47) .. controls (117.93,146.47) and (116.39,144.93) .. (116.39,143.03) -- cycle ;
%Shape: Ellipse [id:dp95993278558049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.39,201.93) .. controls (116.39,200.03) and (117.93,198.49) .. (119.83,198.49) .. controls (121.74,198.49) and (123.28,200.03) .. (123.28,201.93) .. controls (123.28,203.84) and (121.74,205.38) .. (119.83,205.38) .. controls (117.93,205.38) and (116.39,203.84) .. (116.39,201.93) -- cycle ;

%Shape: Ellipse [id:dp11101750847750091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.18,143.03) .. controls (261.18,141.12) and (262.72,139.58) .. (264.62,139.58) .. controls (266.53,139.58) and (268.07,141.12) .. (268.07,143.03) .. controls (268.07,144.93) and (266.53,146.47) .. (264.62,146.47) .. controls (262.72,146.47) and (261.18,144.93) .. (261.18,143.03) -- cycle ;
%Straight Lines [id:da9356183301419925] 
\draw    (119.83,143.03) -- (265.62,143.03) ;
%Straight Lines [id:da5429943171018247] 
\draw    (119.83,201.93) -- (317.48,202.41) ;
%Shape: Ellipse [id:dp19544915415057262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.31,84.12) .. controls (147.31,82.22) and (148.85,80.68) .. (150.76,80.68) .. controls (152.66,80.68) and (154.2,82.22) .. (154.2,84.12) .. controls (154.2,86.02) and (152.66,87.57) .. (150.76,87.57) .. controls (148.85,87.57) and (147.31,86.02) .. (147.31,84.12) -- cycle ;
%Shape: Ellipse [id:dp8667443268567475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.49,143.03) .. controls (191.49,141.12) and (193.03,139.58) .. (194.94,139.58) .. controls (196.84,139.58) and (198.38,141.12) .. (198.38,143.03) .. controls (198.38,144.93) and (196.84,146.47) .. (194.94,146.47) .. controls (193.03,146.47) and (191.49,144.93) .. (191.49,143.03) -- cycle ;
%Shape: Ellipse [id:dp8502228512702728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.67,201.93) .. controls (235.67,200.03) and (237.21,198.49) .. (239.12,198.49) .. controls (241.02,198.49) and (242.56,200.03) .. (242.56,201.93) .. controls (242.56,203.84) and (241.02,205.38) .. (239.12,205.38) .. controls (237.21,205.38) and (235.67,203.84) .. (235.67,201.93) -- cycle ;
%Shape: Ellipse [id:dp2232300329184852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.4,201.93) .. controls (169.4,200.03) and (170.94,198.49) .. (172.85,198.49) .. controls (174.75,198.49) and (176.29,200.03) .. (176.29,201.93) .. controls (176.29,203.84) and (174.75,205.38) .. (172.85,205.38) .. controls (170.94,205.38) and (169.4,203.84) .. (169.4,201.93) -- cycle ;
%Shape: Ellipse [id:dp20543489796318648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.58,84.12) .. controls (213.58,82.22) and (215.12,80.68) .. (217.03,80.68) .. controls (218.93,80.68) and (220.47,82.22) .. (220.47,84.12) .. controls (220.47,86.02) and (218.93,87.57) .. (217.03,87.57) .. controls (215.12,87.57) and (213.58,86.02) .. (213.58,84.12) -- cycle ;
%Shape: Triangle [id:dp8725085048614192] 
\draw   (194.94,143.03) -- (185.92,117.11) -- (203.96,117.11) -- cycle ;
%Shape: Triangle [id:dp16147562983283836] 
\draw   (150.76,84.12) -- (141.74,58.2) -- (159.78,58.2) -- cycle ;
%Shape: Triangle [id:dp5960102596411327] 
\draw   (239.12,201.93) -- (230.1,176.01) -- (248.14,176.01) -- cycle ;
%Shape: Ellipse [id:dp261896365689015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.47,117.11) .. controls (182.47,115.21) and (184.01,113.66) .. (185.92,113.66) .. controls (187.82,113.66) and (189.36,115.21) .. (189.36,117.11) .. controls (189.36,119.01) and (187.82,120.55) .. (185.92,120.55) .. controls (184.01,120.55) and (182.47,119.01) .. (182.47,117.11) -- cycle ;
%Shape: Ellipse [id:dp6299908733216886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.65,176.01) .. controls (226.65,174.11) and (228.19,172.57) .. (230.1,172.57) .. controls (232,172.57) and (233.54,174.11) .. (233.54,176.01) .. controls (233.54,177.92) and (232,179.46) .. (230.1,179.46) .. controls (228.19,179.46) and (226.65,177.92) .. (226.65,176.01) -- cycle ;
%Shape: Ellipse [id:dp3295548810009694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.69,176.01) .. controls (244.69,174.11) and (246.23,172.57) .. (248.14,172.57) .. controls (250.04,172.57) and (251.58,174.11) .. (251.58,176.01) .. controls (251.58,177.92) and (250.04,179.46) .. (248.14,179.46) .. controls (246.23,179.46) and (244.69,177.92) .. (244.69,176.01) -- cycle ;
%Shape: Ellipse [id:dp6801703400078601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.29,58.2) .. controls (138.29,56.3) and (139.83,54.76) .. (141.74,54.76) .. controls (143.64,54.76) and (145.18,56.3) .. (145.18,58.2) .. controls (145.18,60.11) and (143.64,61.65) .. (141.74,61.65) .. controls (139.83,61.65) and (138.29,60.11) .. (138.29,58.2) -- cycle ;
%Shape: Ellipse [id:dp6590252308952561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.33,58.2) .. controls (156.33,56.3) and (157.87,54.76) .. (159.78,54.76) .. controls (161.68,54.76) and (163.22,56.3) .. (163.22,58.2) .. controls (163.22,60.11) and (161.68,61.65) .. (159.78,61.65) .. controls (157.87,61.65) and (156.33,60.11) .. (156.33,58.2) -- cycle ;
%Shape: Ellipse [id:dp7761051356875791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.51,117.11) .. controls (200.51,115.21) and (202.05,113.66) .. (203.96,113.66) .. controls (205.86,113.66) and (207.4,115.21) .. (207.4,117.11) .. controls (207.4,119.01) and (205.86,120.55) .. (203.96,120.55) .. controls (202.05,120.55) and (200.51,119.01) .. (200.51,117.11) -- cycle ;
%Straight Lines [id:da18663027969163148] 
\draw    (141.74,58.2) -- (119.83,143.03) ;
%Straight Lines [id:da5867725011760232] 
\draw    (159.78,58.2) -- (172.85,201.93) ;
%Straight Lines [id:da520301847142753] 
\draw    (185.92,117.11) -- (172.85,201.93) ;
%Straight Lines [id:da7767879766754685] 
\draw    (217.03,84.12) -- (203.96,117.11) ;
%Straight Lines [id:da7305262055796354] 
\draw    (217.03,84.12) -- (230.1,176.01) ;
%Straight Lines [id:da6626112258391941] 
\draw    (265.62,143.03) -- (248.14,176.01) ;
%Shape: Triangle [id:dp8539726628773402] 
\draw   (119.83,84.12) -- (72.6,100.26) -- (72.6,67.98) -- cycle ;
%Shape: Ellipse [id:dp9060792362854214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.15,100.26) .. controls (69.15,98.36) and (70.7,96.81) .. (72.6,96.81) .. controls (74.5,96.81) and (76.05,98.36) .. (76.05,100.26) .. controls (76.05,102.16) and (74.5,103.71) .. (72.6,103.71) .. controls (70.7,103.71) and (69.15,102.16) .. (69.15,100.26) -- cycle ;
%Shape: Ellipse [id:dp008011370613830393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.15,67.98) .. controls (69.15,66.08) and (70.7,64.54) .. (72.6,64.54) .. controls (74.5,64.54) and (76.05,66.08) .. (76.05,67.98) .. controls (76.05,69.89) and (74.5,71.43) .. (72.6,71.43) .. controls (70.7,71.43) and (69.15,69.89) .. (69.15,67.98) -- cycle ;
%Shape: Triangle [id:dp9492420065074869] 
\draw   (119.03,201.72) -- (71.8,217.86) -- (71.8,185.58) -- cycle ;
%Shape: Ellipse [id:dp06363521575726705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.35,217.86) .. controls (68.35,215.96) and (69.9,214.41) .. (71.8,214.41) .. controls (73.7,214.41) and (75.25,215.96) .. (75.25,217.86) .. controls (75.25,219.76) and (73.7,221.31) .. (71.8,221.31) .. controls (69.9,221.31) and (68.35,219.76) .. (68.35,217.86) -- cycle ;
%Shape: Ellipse [id:dp03685270722189382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.35,185.58) .. controls (68.35,183.68) and (69.9,182.14) .. (71.8,182.14) .. controls (73.7,182.14) and (75.25,183.68) .. (75.25,185.58) .. controls (75.25,187.49) and (73.7,189.03) .. (71.8,189.03) .. controls (69.9,189.03) and (68.35,187.49) .. (68.35,185.58) -- cycle ;
%Straight Lines [id:da09457278301244199] 
\draw    (119.83,143.03) -- (71.8,217.86) ;
%Straight Lines [id:da2528837108515479] 
\draw    (119.83,84.12) -- (71.8,185.58) ;
%Straight Lines [id:da9335405484121082] 
\draw    (119.03,201.72) -- (72.6,100.26) ;
%Straight Lines [id:da2538762012230722] 
\draw    (119.83,143.03) -- (72.6,67.98) ;
%Straight Lines [id:da3024729522719142] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.48,202.41) -- (392.58,202.41) ;
%Straight Lines [id:da6148284284761584] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (339.57,143.5) -- (414.67,143.5) ;
%Straight Lines [id:da8890411967188899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.39,84.59) -- (370.49,84.59) ;

% Text Node
\draw (49,57.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (49,88.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (49,173.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (49,210.4) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (113,61.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (114,150.43) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (113,207.33) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (128,40.4) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (158,40.4) node [anchor=north west][inner sep=0.75pt]    {$v_{9}$};
% Text Node
\draw (140,88.4) node [anchor=north west][inner sep=0.75pt]    {$v_{10}$};
% Text Node
\draw (171.4,207.37) node [anchor=north west][inner sep=0.75pt]    {$v_{11}$};
% Text Node
\draw (174,100.4) node [anchor=north west][inner sep=0.75pt]    {$v_{12}$};
% Text Node
\draw (201.51,120.51) node [anchor=north west][inner sep=0.75pt]    {$v_{13}$};
% Text Node
\draw (189,147.4) node [anchor=north west][inner sep=0.75pt]    {$v_{14}$};
% Text Node
\draw (209,62.4) node [anchor=north west][inner sep=0.75pt]    {$v_{15}$};
% Text Node
\draw (205,168.4) node [anchor=north west][inner sep=0.75pt]    {$v_{16}$};
% Text Node
\draw (256,168.4) node [anchor=north west][inner sep=0.75pt]    {$v_{18}$};
% Text Node
\draw (237.67,207.37) node [anchor=north west][inner sep=0.75pt]    {$v_{17}$};
% Text Node
\draw (269,40.4) node [anchor=north west][inner sep=0.75pt]    {$v_{20}$};
% Text Node
\draw (299,40.4) node [anchor=north west][inner sep=0.75pt]    {$v_{21}$};
% Text Node
\draw (244,124.4) node [anchor=north west][inner sep=0.75pt]    {$v_{19}$};
% Text Node
\draw (305,207.37) node [anchor=north west][inner sep=0.75pt]    {$v_{23}$};
% Text Node
\draw (314,102.4) node [anchor=north west][inner sep=0.75pt]    {$v_{24}$};
% Text Node
\draw (344,102.4) node [anchor=north west][inner sep=0.75pt]    {$v_{25}$};
% Text Node
\draw (283.67,89.4) node [anchor=north west][inner sep=0.75pt]    {$v_{22}$};
% Text Node
\draw (331.33,145.73) node [anchor=north west][inner sep=0.75pt]    {$v_{26}$};


\end{tikzpicture}

==> figures/fig_3-contractible.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,533); %set diagram left start at 0, and has height of 533

%Shape: Ellipse [id:dp7985974142580188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.39,91.78) .. controls (146.39,89.88) and (147.93,88.34) .. (149.83,88.34) .. controls (151.74,88.34) and (153.28,89.88) .. (153.28,91.78) .. controls (153.28,93.69) and (151.74,95.23) .. (149.83,95.23) .. controls (147.93,95.23) and (146.39,93.69) .. (146.39,91.78) -- cycle ;
%Shape: Ellipse [id:dp6231213154125658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.39,144.29) .. controls (146.39,142.38) and (147.93,140.84) .. (149.83,140.84) .. controls (151.74,140.84) and (153.28,142.38) .. (153.28,144.29) .. controls (153.28,146.19) and (151.74,147.73) .. (149.83,147.73) .. controls (147.93,147.73) and (146.39,146.19) .. (146.39,144.29) -- cycle ;
%Shape: Ellipse [id:dp0063277866767833535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.39,196.78) .. controls (146.39,194.88) and (147.93,193.34) .. (149.83,193.34) .. controls (151.74,193.34) and (153.28,194.88) .. (153.28,196.78) .. controls (153.28,198.69) and (151.74,200.23) .. (149.83,200.23) .. controls (147.93,200.23) and (146.39,198.69) .. (146.39,196.78) -- cycle ;
%Curve Lines [id:da9546486635113609] 
\draw    (149.83,91.78) .. controls (16.2,57.6) and (21.2,231.6) .. (149.83,196.78) ;
%Curve Lines [id:da8663420864423506] 
\draw    (149.83,91.78) .. controls (281.2,57.6) and (281.2,225.6) .. (149.83,196.78) ;
%Curve Lines [id:da9195033026913384] 
\draw    (149.83,91.78) .. controls (183.2,98.6) and (195.2,125.6) .. (149.83,144.29) ;
%Curve Lines [id:da8397657723816214] 
\draw    (149.83,144.29) .. controls (183.2,151.1) and (195.2,178.1) .. (149.83,196.79) ;
%Curve Lines [id:da8914056837916536] 
\draw    (149.83,91.78) .. controls (108.2,110.6) and (122.2,129.6) .. (149.83,144.29) ;
%Curve Lines [id:da7735487170550269] 
\draw    (149.83,144.28) .. controls (108.2,163.1) and (122.2,182.1) .. (149.83,196.78) ;
%Straight Lines [id:da8066384700571991] 
\draw    (149.83,91.78) -- (149.83,144.28) ;
%Shape: Ellipse [id:dp2753421431484968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.39,99.78) .. controls (106.39,97.88) and (107.93,96.34) .. (109.83,96.34) .. controls (111.74,96.34) and (113.28,97.88) .. (113.28,99.78) .. controls (113.28,101.69) and (111.74,103.23) .. (109.83,103.23) .. controls (107.93,103.23) and (106.39,101.69) .. (106.39,99.78) -- cycle ;
%Shape: Ellipse [id:dp6046054450637359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.39,99.78) .. controls (186.39,97.88) and (187.93,96.34) .. (189.83,96.34) .. controls (191.74,96.34) and (193.28,97.88) .. (193.28,99.78) .. controls (193.28,101.69) and (191.74,103.23) .. (189.83,103.23) .. controls (187.93,103.23) and (186.39,101.69) .. (186.39,99.78) -- cycle ;
%Straight Lines [id:da802214153995414] 
\draw    (109.83,99.78) -- (149.83,91.78) ;
%Straight Lines [id:da9103883200252377] 
\draw    (149.83,91.78) -- (189.83,99.78) ;
%Straight Lines [id:da37196880365735097] 
\draw    (108.4,133.3) -- (149.83,144.28) ;
%Straight Lines [id:da0032339947752568765] 
\draw    (149.83,144.29) -- (181.4,150.3) ;
%Straight Lines [id:da6077530106980894] 
\draw    (108.4,151.3) -- (149.83,144.29) ;

%Shape: Ellipse [id:dp4027669914954224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.39,132.89) .. controls (422.39,130.99) and (423.93,129.44) .. (425.83,129.44) .. controls (427.74,129.44) and (429.28,130.99) .. (429.28,132.89) .. controls (429.28,134.79) and (427.74,136.34) .. (425.83,136.34) .. controls (423.93,136.34) and (422.39,134.79) .. (422.39,132.89) -- cycle ;
%Shape: Ellipse [id:dp8748944288457194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.39,185.39) .. controls (422.39,183.48) and (423.93,181.94) .. (425.83,181.94) .. controls (427.74,181.94) and (429.28,183.48) .. (429.28,185.39) .. controls (429.28,187.29) and (427.74,188.83) .. (425.83,188.83) .. controls (423.93,188.83) and (422.39,187.29) .. (422.39,185.39) -- cycle ;
%Curve Lines [id:da7908391294015099] 
\draw    (406.83,89.39) .. controls (305.4,75.5) and (297.2,220.2) .. (425.83,185.39) ;
%Curve Lines [id:da898372166074802] 
\draw    (441.83,89.39) .. controls (538.4,74.5) and (538.4,207.5) .. (425.83,185.39) ;
%Curve Lines [id:da5239007070514792] 
\draw    (441.83,88.39) .. controls (458.4,99.5) and (468.4,115.5) .. (425.83,132.89) ;
%Curve Lines [id:da2230165428232015] 
\draw    (425.83,132.89) .. controls (459.2,139.71) and (471.2,166.71) .. (425.83,185.39) ;
%Curve Lines [id:da9575713026187953] 
\draw    (406.83,89.39) .. controls (396.4,111.5) and (398.2,118.2) .. (425.83,132.89) ;
%Curve Lines [id:da7747010041026674] 
\draw    (425.83,132.89) .. controls (384.2,151.7) and (398.2,170.7) .. (425.83,185.39) ;
%Shape: Ellipse [id:dp0992777543651141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.39,89.39) .. controls (403.39,87.48) and (404.93,85.94) .. (406.83,85.94) .. controls (408.74,85.94) and (410.28,87.48) .. (410.28,89.39) .. controls (410.28,91.29) and (408.74,92.83) .. (406.83,92.83) .. controls (404.93,92.83) and (403.39,91.29) .. (403.39,89.39) -- cycle ;
%Shape: Ellipse [id:dp5418813626753933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.39,89.39) .. controls (438.39,87.48) and (439.93,85.94) .. (441.83,85.94) .. controls (443.74,85.94) and (445.28,87.48) .. (445.28,89.39) .. controls (445.28,91.29) and (443.74,92.83) .. (441.83,92.83) .. controls (439.93,92.83) and (438.39,91.29) .. (438.39,89.39) -- cycle ;
%Straight Lines [id:da3013804997134779] 
\draw    (406.83,89.39) -- (441.83,89.39) ;
%Straight Lines [id:da2850330543741949] 
\draw    (384.4,121.9) -- (425.83,132.89) ;
%Straight Lines [id:da48493593649692923] 
\draw    (425.83,132.89) -- (457.4,138.9) ;
%Straight Lines [id:da1103832910614655] 
\draw    (384.4,139.9) -- (425.83,132.89) ;

%Shape: Ellipse [id:dp6556247513384126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.39,249.58) .. controls (145.39,247.67) and (146.93,246.13) .. (148.83,246.13) .. controls (150.74,246.13) and (152.28,247.67) .. (152.28,249.58) .. controls (152.28,251.48) and (150.74,253.02) .. (148.83,253.02) .. controls (146.93,253.02) and (145.39,251.48) .. (145.39,249.58) -- cycle ;
%Shape: Ellipse [id:dp7782546503940201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.39,302.08) .. controls (145.39,300.18) and (146.93,298.63) .. (148.83,298.63) .. controls (150.74,298.63) and (152.28,300.18) .. (152.28,302.08) .. controls (152.28,303.98) and (150.74,305.53) .. (148.83,305.53) .. controls (146.93,305.53) and (145.39,303.98) .. (145.39,302.08) -- cycle ;
%Shape: Ellipse [id:dp016222404686478953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.39,354.58) .. controls (145.39,352.67) and (146.93,351.13) .. (148.83,351.13) .. controls (150.74,351.13) and (152.28,352.67) .. (152.28,354.58) .. controls (152.28,356.48) and (150.74,358.02) .. (148.83,358.02) .. controls (146.93,358.02) and (145.39,356.48) .. (145.39,354.58) -- cycle ;
%Curve Lines [id:da3202672688675835] 
\draw    (148.83,249.58) .. controls (15.2,215.39) and (20.2,389.39) .. (148.83,354.58) ;
%Curve Lines [id:da5863532739480957] 
\draw    (148.83,249.58) .. controls (280.2,215.39) and (280.2,383.39) .. (148.83,354.58) ;
%Curve Lines [id:da3816196774422358] 
\draw    (148.83,249.58) .. controls (182.2,256.39) and (194.2,283.39) .. (148.83,302.08) ;
%Curve Lines [id:da38882019225414544] 
\draw    (148.83,302.08) .. controls (182.2,308.9) and (194.2,335.9) .. (148.83,354.58) ;
%Curve Lines [id:da40783028787696396] 
\draw    (148.83,249.58) .. controls (107.2,268.39) and (121.2,287.39) .. (148.83,302.08) ;
%Curve Lines [id:da518455095282352] 
\draw    (148.83,302.07) .. controls (107.2,320.89) and (121.2,339.89) .. (148.83,354.58) ;
%Straight Lines [id:da17042157402852376] 
\draw    (148.83,249.58) -- (148.83,302.07) ;
%Shape: Ellipse [id:dp15892738463098577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.39,257.58) .. controls (105.39,255.67) and (106.93,254.13) .. (108.83,254.13) .. controls (110.74,254.13) and (112.28,255.67) .. (112.28,257.58) .. controls (112.28,259.48) and (110.74,261.02) .. (108.83,261.02) .. controls (106.93,261.02) and (105.39,259.48) .. (105.39,257.58) -- cycle ;
%Shape: Ellipse [id:dp46785181238905615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.39,257.58) .. controls (185.39,255.67) and (186.93,254.13) .. (188.83,254.13) .. controls (190.74,254.13) and (192.28,255.67) .. (192.28,257.58) .. controls (192.28,259.48) and (190.74,261.02) .. (188.83,261.02) .. controls (186.93,261.02) and (185.39,259.48) .. (185.39,257.58) -- cycle ;
%Straight Lines [id:da4298973313556912] 
\draw    (108.83,257.58) -- (148.83,249.58) ;
%Straight Lines [id:da3318840624973868] 
\draw    (148.83,249.58) -- (188.83,257.58) ;
%Straight Lines [id:da20273435540344664] 
\draw    (148.83,302.08) -- (180.4,308.09) ;
%Straight Lines [id:da6295674770287469] 
\draw    (107.4,309.09) -- (148.83,302.08) ;
%Shape: Ellipse [id:dp20438953052443487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.95,309.09) .. controls (103.95,307.19) and (105.5,305.65) .. (107.4,305.65) .. controls (109.3,305.65) and (110.85,307.19) .. (110.85,309.09) .. controls (110.85,311) and (109.3,312.54) .. (107.4,312.54) .. controls (105.5,312.54) and (103.95,311) .. (103.95,309.09) -- cycle ;
%Shape: Ellipse [id:dp7538981835945779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.95,308.09) .. controls (176.95,306.19) and (178.5,304.65) .. (180.4,304.65) .. controls (182.3,304.65) and (183.85,306.19) .. (183.85,308.09) .. controls (183.85,310) and (182.3,311.54) .. (180.4,311.54) .. controls (178.5,311.54) and (176.95,310) .. (176.95,308.09) -- cycle ;

%Shape: Ellipse [id:dp4014093639117622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.39,349.68) .. controls (422.39,347.78) and (423.93,346.23) .. (425.83,346.23) .. controls (427.74,346.23) and (429.28,347.78) .. (429.28,349.68) .. controls (429.28,351.58) and (427.74,353.13) .. (425.83,353.13) .. controls (423.93,353.13) and (422.39,351.58) .. (422.39,349.68) -- cycle ;
%Curve Lines [id:da23993997139089673] 
\draw    (406.83,253.68) .. controls (305.4,239.8) and (297.2,384.5) .. (425.83,349.68) ;
%Curve Lines [id:da7749923010337607] 
\draw    (441.83,253.68) .. controls (538.4,238.8) and (538.4,371.8) .. (425.83,349.68) ;
%Curve Lines [id:da8003944419025] 
\draw    (441.83,253.68) .. controls (464.4,260.8) and (476.4,291.8) .. (441.83,302.68) ;
%Curve Lines [id:da4110326039265777] 
\draw    (441.83,302.68) .. controls (470.4,315.8) and (467.4,337.8) .. (425.83,349.68) ;
%Curve Lines [id:da6224710021739963] 
\draw    (406.83,253.68) .. controls (387.4,268.8) and (379.2,287.99) .. (406.83,302.68) ;
%Curve Lines [id:da9048503720097295] 
\draw    (406.83,302.68) .. controls (379.4,323.8) and (395.4,341.8) .. (422.39,349.68) ;
%Shape: Ellipse [id:dp793830716877476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.39,253.68) .. controls (403.39,251.78) and (404.93,250.23) .. (406.83,250.23) .. controls (408.74,250.23) and (410.28,251.78) .. (410.28,253.68) .. controls (410.28,255.58) and (408.74,257.13) .. (406.83,257.13) .. controls (404.93,257.13) and (403.39,255.58) .. (403.39,253.68) -- cycle ;
%Shape: Ellipse [id:dp023269195765958317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.39,253.68) .. controls (438.39,251.78) and (439.93,250.23) .. (441.83,250.23) .. controls (443.74,250.23) and (445.28,251.78) .. (445.28,253.68) .. controls (445.28,255.58) and (443.74,257.13) .. (441.83,257.13) .. controls (439.93,257.13) and (438.39,255.58) .. (438.39,253.68) -- cycle ;
%Straight Lines [id:da1487499367660483] 
\draw    (406.83,253.68) -- (441.83,253.68) ;
%Shape: Ellipse [id:dp6364640598474087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.39,302.68) .. controls (403.39,300.78) and (404.93,299.23) .. (406.83,299.23) .. controls (408.74,299.23) and (410.28,300.78) .. (410.28,302.68) .. controls (410.28,304.58) and (408.74,306.13) .. (406.83,306.13) .. controls (404.93,306.13) and (403.39,304.58) .. (403.39,302.68) -- cycle ;
%Shape: Ellipse [id:dp6241335995660839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.39,302.68) .. controls (438.39,300.78) and (439.93,299.23) .. (441.83,299.23) .. controls (443.74,299.23) and (445.28,300.78) .. (445.28,302.68) .. controls (445.28,304.58) and (443.74,306.13) .. (441.83,306.13) .. controls (439.93,306.13) and (438.39,304.58) .. (438.39,302.68) -- cycle ;
%Straight Lines [id:da4293439764316328] 
\draw    (406.83,302.68) -- (441.83,302.68) ;

%Right Arrow [id:dp0569789928018849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.09,126.11) -- (294.41,126.11) -- (294.41,124.01) -- (317.29,128.21) -- (294.41,132.41) -- (294.41,130.31) -- (260.09,130.31) -- cycle ;
%Right Arrow [id:dp2126507085573589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.09,290.4) -- (294.41,290.4) -- (294.41,288.3) -- (317.29,292.5) -- (294.41,296.7) -- (294.41,294.6) -- (260.09,294.6) -- cycle ;

% Text Node
\draw (144,74.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (144,151.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (93,99.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (196.83,100.74) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (144,233.19) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (143,309.19) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (94,257.19) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (197.83,258.53) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (92,307.19) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (187,303.19) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (402,73) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (437.83,73.34) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (402,237.3) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (437.83,237.63) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (402,286.3) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (437.83,286.63) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (143,202.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (141,364.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (419,192.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (418,358.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (420,144.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

==> figures/fig_G--xy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Shape: Ellipse [id:dp9359522354727432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,92.28) .. controls (96.39,90.38) and (97.93,88.84) .. (99.83,88.84) .. controls (101.74,88.84) and (103.28,90.38) .. (103.28,92.28) .. controls (103.28,94.19) and (101.74,95.73) .. (99.83,95.73) .. controls (97.93,95.73) and (96.39,94.19) .. (96.39,92.28) -- cycle ;
%Shape: Ellipse [id:dp38512861031376466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,147.19) .. controls (96.39,145.29) and (97.93,143.74) .. (99.83,143.74) .. controls (101.74,143.74) and (103.28,145.29) .. (103.28,147.19) .. controls (103.28,149.09) and (101.74,150.64) .. (99.83,150.64) .. controls (97.93,150.64) and (96.39,149.09) .. (96.39,147.19) -- cycle ;
%Shape: Ellipse [id:dp7684483871345779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,119.74) .. controls (96.39,117.83) and (97.93,116.29) .. (99.83,116.29) .. controls (101.74,116.29) and (103.28,117.83) .. (103.28,119.74) .. controls (103.28,121.64) and (101.74,123.18) .. (99.83,123.18) .. controls (97.93,123.18) and (96.39,121.64) .. (96.39,119.74) -- cycle ;
%Straight Lines [id:da9601884278826769] 
\draw    (75.2,61.1) -- (99.83,92.28) ;
%Straight Lines [id:da2569144296919341] 
\draw    (106.2,54.1) -- (99.83,92.28) ;
%Straight Lines [id:da8817100924140318] 
\draw    (99.83,92.28) -- (131.2,54.1) ;
%Straight Lines [id:da7484562545585082] 
\draw    (99.83,147.19) -- (85.2,173.1) ;
%Straight Lines [id:da215190698035311] 
\draw    (99.83,147.19) -- (124.46,178.37) ;
%Straight Lines [id:da36609206590964793] 
\draw    (99.83,147.19) -- (108.2,189.1) ;

%Shape: Ellipse [id:dp7490071604449919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.39,92.28) .. controls (148.39,90.38) and (149.93,88.84) .. (151.83,88.84) .. controls (153.74,88.84) and (155.28,90.38) .. (155.28,92.28) .. controls (155.28,94.19) and (153.74,95.73) .. (151.83,95.73) .. controls (149.93,95.73) and (148.39,94.19) .. (148.39,92.28) -- cycle ;
%Shape: Ellipse [id:dp7016540660064532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.39,147.19) .. controls (148.39,145.29) and (149.93,143.74) .. (151.83,143.74) .. controls (153.74,143.74) and (155.28,145.29) .. (155.28,147.19) .. controls (155.28,149.09) and (153.74,150.64) .. (151.83,150.64) .. controls (149.93,150.64) and (148.39,149.09) .. (148.39,147.19) -- cycle ;
%Shape: Ellipse [id:dp3285494261556444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.39,119.74) .. controls (148.39,117.83) and (149.93,116.29) .. (151.83,116.29) .. controls (153.74,116.29) and (155.28,117.83) .. (155.28,119.74) .. controls (155.28,121.64) and (153.74,123.18) .. (151.83,123.18) .. controls (149.93,123.18) and (148.39,121.64) .. (148.39,119.74) -- cycle ;
%Straight Lines [id:da20085142037491088] 
\draw    (135.2,72.1) -- (151.83,92.28) ;
%Straight Lines [id:da1271980143520759] 
\draw    (151.83,92.28) -- (167.2,59.1) ;
%Straight Lines [id:da27133337713326344] 
\draw    (151.83,92.28) -- (188.2,80.1) ;
%Straight Lines [id:da5773606254583908] 
\draw    (151.83,147.19) -- (176.46,178.37) ;
%Straight Lines [id:da07738921300245982] 
\draw    (151.83,147.19) -- (143.2,180.1) ;
%Straight Lines [id:da9126064077189731] 
\draw    (151.83,147.19) -- (162.2,192.1) ;

%Straight Lines [id:da4708504187846264] 
\draw    (99.83,119.74) -- (151.83,119.74) ;
%Straight Lines [id:da5558904168177862] 
\draw    (99.83,92.28) -- (99.83,147.19) ;
%Straight Lines [id:da4867734361217151] 
\draw    (151.83,92.28) -- (151.83,147.19) ;

%Shape: Ellipse [id:dp19417640866434538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.39,92.28) .. controls (290.39,90.38) and (291.93,88.84) .. (293.83,88.84) .. controls (295.74,88.84) and (297.28,90.38) .. (297.28,92.28) .. controls (297.28,94.19) and (295.74,95.73) .. (293.83,95.73) .. controls (291.93,95.73) and (290.39,94.19) .. (290.39,92.28) -- cycle ;
%Shape: Ellipse [id:dp455379378356931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.39,147.19) .. controls (290.39,145.29) and (291.93,143.74) .. (293.83,143.74) .. controls (295.74,143.74) and (297.28,145.29) .. (297.28,147.19) .. controls (297.28,149.09) and (295.74,150.64) .. (293.83,150.64) .. controls (291.93,150.64) and (290.39,149.09) .. (290.39,147.19) -- cycle ;
%Straight Lines [id:da11090640409801367] 
\draw    (269.2,61.1) -- (293.83,92.28) ;
%Straight Lines [id:da4497034679663072] 
\draw    (300.2,54.1) -- (293.83,92.28) ;
%Straight Lines [id:da5716443048675676] 
\draw    (293.83,92.28) -- (325.2,54.1) ;
%Straight Lines [id:da6234504575013609] 
\draw    (293.83,147.19) -- (279.2,173.1) ;
%Straight Lines [id:da6496260964792566] 
\draw    (293.83,147.19) -- (318.46,178.37) ;
%Straight Lines [id:da33672683680960136] 
\draw    (293.83,147.19) -- (302.2,189.1) ;
%Shape: Ellipse [id:dp3327006871513227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.39,92.28) .. controls (342.39,90.38) and (343.93,88.84) .. (345.83,88.84) .. controls (347.74,88.84) and (349.28,90.38) .. (349.28,92.28) .. controls (349.28,94.19) and (347.74,95.73) .. (345.83,95.73) .. controls (343.93,95.73) and (342.39,94.19) .. (342.39,92.28) -- cycle ;
%Shape: Ellipse [id:dp8640225968137094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.39,147.19) .. controls (342.39,145.29) and (343.93,143.74) .. (345.83,143.74) .. controls (347.74,143.74) and (349.28,145.29) .. (349.28,147.19) .. controls (349.28,149.09) and (347.74,150.64) .. (345.83,150.64) .. controls (343.93,150.64) and (342.39,149.09) .. (342.39,147.19) -- cycle ;
%Straight Lines [id:da6238921990960256] 
\draw    (329.2,72.1) -- (345.83,92.28) ;
%Straight Lines [id:da0775009772347085] 
\draw    (345.83,92.28) -- (361.2,59.1) ;
%Straight Lines [id:da014089055351047652] 
\draw    (345.83,92.28) -- (382.2,80.1) ;
%Straight Lines [id:da1551120541865455] 
\draw    (345.83,147.19) -- (370.46,178.37) ;
%Straight Lines [id:da6376969252854847] 
\draw    (345.83,147.19) -- (337.2,180.1) ;
%Straight Lines [id:da04345137622036199] 
\draw    (345.83,147.19) -- (356.2,192.1) ;
%Straight Lines [id:da02638932253214943] 
\draw    (293.83,92.28) -- (293.83,147.19) ;
%Straight Lines [id:da30684808051464185] 
\draw    (345.83,92.28) -- (345.83,147.19) ;

%Right Arrow [id:dp5448910667910665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,121) -- (234.32,121) -- (234.32,118.9) -- (257.2,123.1) -- (234.32,127.3) -- (234.32,125.2) -- (200,125.2) -- cycle ;

%Shape: Ellipse [id:dp5108623863424866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,283.51) .. controls (96.39,281.61) and (97.93,280.07) .. (99.83,280.07) .. controls (101.74,280.07) and (103.28,281.61) .. (103.28,283.51) .. controls (103.28,285.42) and (101.74,286.96) .. (99.83,286.96) .. controls (97.93,286.96) and (96.39,285.42) .. (96.39,283.51) -- cycle ;
%Shape: Ellipse [id:dp7705412935766733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,338.42) .. controls (96.39,336.52) and (97.93,334.97) .. (99.83,334.97) .. controls (101.74,334.97) and (103.28,336.52) .. (103.28,338.42) .. controls (103.28,340.32) and (101.74,341.87) .. (99.83,341.87) .. controls (97.93,341.87) and (96.39,340.32) .. (96.39,338.42) -- cycle ;
%Shape: Ellipse [id:dp3552773136007581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,310.97) .. controls (96.39,309.06) and (97.93,307.52) .. (99.83,307.52) .. controls (101.74,307.52) and (103.28,309.06) .. (103.28,310.97) .. controls (103.28,312.87) and (101.74,314.41) .. (99.83,314.41) .. controls (97.93,314.41) and (96.39,312.87) .. (96.39,310.97) -- cycle ;
%Straight Lines [id:da16305538548650933] 
\draw    (75.2,252.33) -- (99.83,283.51) ;
%Straight Lines [id:da39834977253658244] 
\draw    (106.2,245.33) -- (99.83,283.51) ;
%Straight Lines [id:da4378629011631645] 
\draw    (99.83,283.51) -- (131.2,245.33) ;
%Straight Lines [id:da7762598783400925] 
\draw    (99.83,338.42) -- (85.2,364.33) ;
%Straight Lines [id:da6226988033273877] 
\draw    (99.83,338.42) -- (124.46,369.6) ;
%Straight Lines [id:da4756070524754923] 
\draw    (99.83,338.42) -- (108.2,380.33) ;

%Shape: Ellipse [id:dp16051197643253368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.39,310.97) .. controls (148.39,309.06) and (149.93,307.52) .. (151.83,307.52) .. controls (153.74,307.52) and (155.28,309.06) .. (155.28,310.97) .. controls (155.28,312.87) and (153.74,314.41) .. (151.83,314.41) .. controls (149.93,314.41) and (148.39,312.87) .. (148.39,310.97) -- cycle ;
%Straight Lines [id:da2819038186888211] 
\draw    (151.83,310.97) -- (167.2,277.78) ;
%Straight Lines [id:da6165590271911453] 
\draw    (151.83,310.97) -- (143.2,343.88) ;
%Straight Lines [id:da1001951453984018] 
\draw    (151.83,310.97) -- (162.2,355.88) ;
%Straight Lines [id:da5934999080481196] 
\draw    (99.83,310.97) -- (151.83,310.97) ;
%Straight Lines [id:da023499075464667896] 
\draw    (99.83,283.51) -- (99.83,338.42) ;

%Shape: Ellipse [id:dp4110594693153896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.39,283.51) .. controls (290.39,281.61) and (291.93,280.07) .. (293.83,280.07) .. controls (295.74,280.07) and (297.28,281.61) .. (297.28,283.51) .. controls (297.28,285.42) and (295.74,286.96) .. (293.83,286.96) .. controls (291.93,286.96) and (290.39,285.42) .. (290.39,283.51) -- cycle ;
%Shape: Ellipse [id:dp7437396024734548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.39,338.42) .. controls (290.39,336.52) and (291.93,334.97) .. (293.83,334.97) .. controls (295.74,334.97) and (297.28,336.52) .. (297.28,338.42) .. controls (297.28,340.32) and (295.74,341.87) .. (293.83,341.87) .. controls (291.93,341.87) and (290.39,340.32) .. (290.39,338.42) -- cycle ;
%Straight Lines [id:da13746976313969206] 
\draw    (269.2,252.33) -- (293.83,283.51) ;
%Straight Lines [id:da2734998293760429] 
\draw    (300.2,245.33) -- (293.83,283.51) ;
%Straight Lines [id:da4406494004569409] 
\draw    (293.83,283.51) -- (325.2,245.33) ;
%Straight Lines [id:da34301285493319356] 
\draw    (293.83,338.42) -- (279.2,364.33) ;
%Straight Lines [id:da3934899883934688] 
\draw    (293.83,338.42) -- (318.46,369.6) ;
%Straight Lines [id:da7901529042048742] 
\draw    (293.83,338.42) -- (302.2,380.33) ;
%Shape: Ellipse [id:dp14282757529276446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.39,310.97) .. controls (342.39,309.06) and (343.93,307.52) .. (345.83,307.52) .. controls (347.74,307.52) and (349.28,309.06) .. (349.28,310.97) .. controls (349.28,312.87) and (347.74,314.41) .. (345.83,314.41) .. controls (343.93,314.41) and (342.39,312.87) .. (342.39,310.97) -- cycle ;
%Straight Lines [id:da6553777796535561] 
\draw    (345.83,310.97) -- (361.2,277.78) ;
%Straight Lines [id:da46983158358523225] 
\draw    (345.83,310.97) -- (337.2,343.88) ;
%Straight Lines [id:da656334455834101] 
\draw    (345.83,310.97) -- (356.2,355.88) ;
%Straight Lines [id:da31678456131301447] 
\draw    (293.83,283.51) -- (293.83,338.42) ;

%Right Arrow [id:dp8138685856822137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,310.73) -- (234.32,310.73) -- (234.32,308.63) -- (257.2,312.83) -- (234.32,317.03) -- (234.32,314.93) -- (200,314.93) -- cycle ;

%Shape: Ellipse [id:dp45657757528350695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.59,471.74) .. controls (86.59,469.83) and (88.13,468.29) .. (90.03,468.29) .. controls (91.94,468.29) and (93.48,469.83) .. (93.48,471.74) .. controls (93.48,473.64) and (91.94,475.18) .. (90.03,475.18) .. controls (88.13,475.18) and (86.59,473.64) .. (86.59,471.74) -- cycle ;
%Straight Lines [id:da7319657210766373] 
\draw    (96.4,433.55) -- (90.03,471.74) ;
%Straight Lines [id:da8779984932711653] 
\draw    (90.03,471.74) -- (75.4,497.65) ;
%Straight Lines [id:da9679094163845855] 
\draw    (90.03,471.74) -- (114.66,502.92) ;
%Shape: Ellipse [id:dp5505440961498318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.59,471.74) .. controls (138.59,469.83) and (140.13,468.29) .. (142.03,468.29) .. controls (143.94,468.29) and (145.48,469.83) .. (145.48,471.74) .. controls (145.48,473.64) and (143.94,475.18) .. (142.03,475.18) .. controls (140.13,475.18) and (138.59,473.64) .. (138.59,471.74) -- cycle ;
%Straight Lines [id:da9772884254765786] 
\draw    (142.03,471.74) -- (157.4,438.55) ;
%Straight Lines [id:da8076678179723734] 
\draw    (142.03,471.74) -- (133.4,504.65) ;
%Straight Lines [id:da6329766022501608] 
\draw    (142.03,471.74) -- (152.4,516.65) ;
%Straight Lines [id:da7698316172937414] 
\draw    (90.03,471.74) -- (142.03,471.74) ;

%Shape: Ellipse [id:dp36812837619832195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.59,471.74) .. controls (280.59,469.83) and (282.13,468.29) .. (284.03,468.29) .. controls (285.94,468.29) and (287.48,469.83) .. (287.48,471.74) .. controls (287.48,473.64) and (285.94,475.18) .. (284.03,475.18) .. controls (282.13,475.18) and (280.59,473.64) .. (280.59,471.74) -- cycle ;
%Straight Lines [id:da4126734203316519] 
\draw    (290.4,433.55) -- (284.03,471.74) ;
%Straight Lines [id:da7937628015302811] 
\draw    (284.03,471.74) -- (269.4,497.65) ;
%Straight Lines [id:da6323829905367517] 
\draw    (284.03,471.74) -- (308.66,502.92) ;
%Shape: Ellipse [id:dp8877379342833199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.59,471.74) .. controls (332.59,469.83) and (334.13,468.29) .. (336.03,468.29) .. controls (337.94,468.29) and (339.48,469.83) .. (339.48,471.74) .. controls (339.48,473.64) and (337.94,475.18) .. (336.03,475.18) .. controls (334.13,475.18) and (332.59,473.64) .. (332.59,471.74) -- cycle ;
%Straight Lines [id:da40203751823513445] 
\draw    (336.03,471.74) -- (351.4,438.55) ;
%Straight Lines [id:da6939628366652356] 
\draw    (336.03,471.74) -- (327.4,504.65) ;
%Straight Lines [id:da491358240378183] 
\draw    (336.03,471.74) -- (346.4,516.65) ;

%Right Arrow [id:dp20975072824725804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,473) -- (234.32,473) -- (234.32,470.9) -- (257.2,475.1) -- (234.32,479.3) -- (234.32,477.2) -- (200,477.2) -- cycle ;


% Text Node
\draw (86,114.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (157,114.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (86,89.9) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (86,142.9) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (157,91.9) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (157,141.9) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (280,89.9) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (280,142.9) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (351,91.9) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (351,141.9) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (351,306.13) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (280,281.13) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (280,334.13) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (86,306.13) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (157,306.13) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (86,281.13) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (86,334.13) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (76.2,466.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (147.2,466.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (270.2,466.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (341.2,466.9) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

==> figures/fig_Q_5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp2412139366382524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.32,112.5) .. controls (273.32,109.92) and (275.42,107.82) .. (278,107.82) .. controls (280.58,107.82) and (282.68,109.92) .. (282.68,112.5) .. controls (282.68,115.08) and (280.58,117.18) .. (278,117.18) .. controls (275.42,117.18) and (273.32,115.08) .. (273.32,112.5) -- cycle ;
%Shape: Ellipse [id:dp24735018509879758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.75,51.16) .. controls (228.75,48.57) and (230.85,46.48) .. (233.43,46.48) .. controls (236.02,46.48) and (238.11,48.57) .. (238.11,51.16) .. controls (238.11,53.74) and (236.02,55.84) .. (233.43,55.84) .. controls (230.85,55.84) and (228.75,53.74) .. (228.75,51.16) -- cycle ;
%Shape: Ellipse [id:dp3353600869347284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.64,74.59) .. controls (156.64,72) and (158.73,69.91) .. (161.32,69.91) .. controls (163.9,69.91) and (166,72) .. (166,74.59) .. controls (166,77.17) and (163.9,79.27) .. (161.32,79.27) .. controls (158.73,79.27) and (156.64,77.17) .. (156.64,74.59) -- cycle ;
%Shape: Ellipse [id:dp5880824936999368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.64,150.41) .. controls (156.64,147.83) and (158.73,145.73) .. (161.32,145.73) .. controls (163.9,145.73) and (166,147.83) .. (166,150.41) .. controls (166,153) and (163.9,155.09) .. (161.32,155.09) .. controls (158.73,155.09) and (156.64,153) .. (156.64,150.41) -- cycle ;
%Shape: Ellipse [id:dp21350134478173044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.75,173.84) .. controls (228.75,171.26) and (230.85,169.16) .. (233.43,169.16) .. controls (236.02,169.16) and (238.11,171.26) .. (238.11,173.84) .. controls (238.11,176.43) and (236.02,178.52) .. (233.43,178.52) .. controls (230.85,178.52) and (228.75,176.43) .. (228.75,173.84) -- cycle ;
%Straight Lines [id:da4627604338887872] 
\draw    (233.43,51.16) -- (233.43,173.84) ;
%Straight Lines [id:da7861834478294226] 
\draw    (161.32,150.41) -- (278,112.5) ;
%Straight Lines [id:da8339806164702321] 
\draw    (161.32,74.59) -- (278,112.5) ;
%Straight Lines [id:da9559695961474568] 
\draw    (161.32,74.59) -- (233.43,173.84) ;
%Straight Lines [id:da5604831037766694] 
\draw    (233.43,51.16) -- (161.32,150.41) ;
%Shape: Ellipse [id:dp5881175719857806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.64,118.41) .. controls (109.64,115.83) and (111.73,113.73) .. (114.32,113.73) .. controls (116.9,113.73) and (119,115.83) .. (119,118.41) .. controls (119,121) and (116.9,123.09) .. (114.32,123.09) .. controls (111.73,123.09) and (109.64,121) .. (109.64,118.41) -- cycle ;
%Shape: Ellipse [id:dp8550000321603416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.64,62.41) .. controls (286.64,59.83) and (288.73,57.73) .. (291.32,57.73) .. controls (293.9,57.73) and (296,59.83) .. (296,62.41) .. controls (296,65) and (293.9,67.09) .. (291.32,67.09) .. controls (288.73,67.09) and (286.64,65) .. (286.64,62.41) -- cycle ;
%Straight Lines [id:da685219063699458] 
\draw    (114.32,118.41) -- (161.32,74.59) ;
%Straight Lines [id:da06336601815742937] 
\draw    (114.32,118.41) -- (233.43,51.16) ;
%Straight Lines [id:da9549523951613874] 
\draw    (114.32,118.41) -- (278,112.5) ;
%Straight Lines [id:da08160170434150005] 
\draw    (161.32,150.41) -- (114.32,118.41) ;
%Straight Lines [id:da16526117498124504] 
\draw    (114.32,118.41) -- (233.43,173.84) ;
%Straight Lines [id:da07490128367989912] 
\draw    (233.43,51.16) -- (291.32,62.41) ;
%Straight Lines [id:da2031313420393107] 
\draw    (278,112.5) -- (291.32,62.41) ;
%Straight Lines [id:da99934703514752] 
\draw    (161.32,150.41) -- (291.32,62.41) ;
%Straight Lines [id:da250303620891962] 
\draw    (233.43,173.84) -- (291.32,62.41) ;
%Straight Lines [id:da5362226208717131] 
\draw    (161.32,74.59) -- (291.32,62.41) ;
%Shape: Circle [id:dp13182311455382922] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (129.32,108) .. controls (129.32,63.82) and (165.14,28) .. (209.32,28) .. controls (253.5,28) and (289.32,63.82) .. (289.32,108) .. controls (289.32,152.18) and (253.5,188) .. (209.32,188) .. controls (165.14,188) and (129.32,152.18) .. (129.32,108) -- cycle ;

% Text Node
\draw (93,108.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (302,53.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (163,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$K_{5} -C_{5}$};


\end{tikzpicture}

==> figures/fig_belt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da09396138599345749] 
\draw    (190.83,91.12) -- (481.25,91.59) ;
%Straight Lines [id:da4972065803032737] 
\draw    (335.46,150.5) -- (481.25,150.5) ;
%Shape: Ellipse [id:dp1759698876442829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.94,91.59) .. controls (362.94,89.69) and (364.49,88.15) .. (366.39,88.15) .. controls (368.29,88.15) and (369.83,89.69) .. (369.83,91.59) .. controls (369.83,93.5) and (368.29,95.04) .. (366.39,95.04) .. controls (364.49,95.04) and (362.94,93.5) .. (362.94,91.59) -- cycle ;
%Shape: Ellipse [id:dp6973995764263922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.12,150.5) .. controls (407.12,148.6) and (408.66,147.05) .. (410.57,147.05) .. controls (412.47,147.05) and (414.01,148.6) .. (414.01,150.5) .. controls (414.01,152.4) and (412.47,153.95) .. (410.57,153.95) .. controls (408.66,153.95) and (407.12,152.4) .. (407.12,150.5) -- cycle ;
%Shape: Ellipse [id:dp7012559806672813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.3,209.41) .. controls (451.3,207.5) and (452.84,205.96) .. (454.75,205.96) .. controls (456.65,205.96) and (458.19,207.5) .. (458.19,209.41) .. controls (458.19,211.31) and (456.65,212.85) .. (454.75,212.85) .. controls (452.84,212.85) and (451.3,211.31) .. (451.3,209.41) -- cycle ;
%Shape: Ellipse [id:dp08039473458896651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.03,209.41) .. controls (385.03,207.5) and (386.57,205.96) .. (388.48,205.96) .. controls (390.38,205.96) and (391.92,207.5) .. (391.92,209.41) .. controls (391.92,211.31) and (390.38,212.85) .. (388.48,212.85) .. controls (386.57,212.85) and (385.03,211.31) .. (385.03,209.41) -- cycle ;
%Shape: Ellipse [id:dp7914987658863025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.21,91.59) .. controls (429.21,89.69) and (430.75,88.15) .. (432.66,88.15) .. controls (434.56,88.15) and (436.1,89.69) .. (436.1,91.59) .. controls (436.1,93.5) and (434.56,95.04) .. (432.66,95.04) .. controls (430.75,95.04) and (429.21,93.5) .. (429.21,91.59) -- cycle ;
%Shape: Triangle [id:dp6335798256525451] 
\draw   (410.57,150.5) -- (401.55,124.58) -- (419.59,124.58) -- cycle ;
%Shape: Triangle [id:dp863410362613113] 
\draw   (366.39,91.59) -- (357.37,65.68) -- (375.41,65.68) -- cycle ;
%Shape: Triangle [id:dp15532283278672565] 
\draw   (454.75,209.41) -- (445.73,183.49) -- (463.77,183.49) -- cycle ;
%Shape: Ellipse [id:dp5389056442299335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.1,124.58) .. controls (398.1,122.68) and (399.65,121.14) .. (401.55,121.14) .. controls (403.45,121.14) and (404.99,122.68) .. (404.99,124.58) .. controls (404.99,126.48) and (403.45,128.03) .. (401.55,128.03) .. controls (399.65,128.03) and (398.1,126.48) .. (398.1,124.58) -- cycle ;
%Shape: Ellipse [id:dp7550714608169797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.28,183.49) .. controls (442.28,181.58) and (443.82,180.04) .. (445.73,180.04) .. controls (447.63,180.04) and (449.17,181.58) .. (449.17,183.49) .. controls (449.17,185.39) and (447.63,186.93) .. (445.73,186.93) .. controls (443.82,186.93) and (442.28,185.39) .. (442.28,183.49) -- cycle ;
%Shape: Ellipse [id:dp9311354676102783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.32,183.49) .. controls (460.32,181.58) and (461.86,180.04) .. (463.77,180.04) .. controls (465.67,180.04) and (467.21,181.58) .. (467.21,183.49) .. controls (467.21,185.39) and (465.67,186.93) .. (463.77,186.93) .. controls (461.86,186.93) and (460.32,185.39) .. (460.32,183.49) -- cycle ;
%Shape: Ellipse [id:dp843300951224706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.92,65.68) .. controls (353.92,63.77) and (355.47,62.23) .. (357.37,62.23) .. controls (359.27,62.23) and (360.81,63.77) .. (360.81,65.68) .. controls (360.81,67.58) and (359.27,69.12) .. (357.37,69.12) .. controls (355.47,69.12) and (353.92,67.58) .. (353.92,65.68) -- cycle ;
%Shape: Ellipse [id:dp43175886066157676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.96,65.68) .. controls (371.96,63.77) and (373.5,62.23) .. (375.41,62.23) .. controls (377.31,62.23) and (378.85,63.77) .. (378.85,65.68) .. controls (378.85,67.58) and (377.31,69.12) .. (375.41,69.12) .. controls (373.5,69.12) and (371.96,67.58) .. (371.96,65.68) -- cycle ;
%Shape: Ellipse [id:dp2527056155409537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.14,124.58) .. controls (416.14,122.68) and (417.68,121.14) .. (419.59,121.14) .. controls (421.49,121.14) and (423.03,122.68) .. (423.03,124.58) .. controls (423.03,126.48) and (421.49,128.03) .. (419.59,128.03) .. controls (417.68,128.03) and (416.14,126.48) .. (416.14,124.58) -- cycle ;
%Straight Lines [id:da482901233384204] 
\draw    (357.37,65.68) -- (335.46,150.5) ;
%Straight Lines [id:da22095087962035342] 
\draw    (375.41,65.68) -- (388.48,209.41) ;
%Straight Lines [id:da44601246181008025] 
\draw    (401.55,124.58) -- (388.48,209.41) ;
%Straight Lines [id:da6009072687084139] 
\draw    (432.66,91.59) -- (419.59,124.58) ;
%Straight Lines [id:da42747985731942095] 
\draw    (432.66,91.59) -- (445.73,183.49) ;
%Straight Lines [id:da8944876629590968] 
\draw    (481.25,150.5) -- (463.77,183.49) ;
%Shape: Ellipse [id:dp09403172714004904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.54,150.5) .. controls (478.54,148.6) and (480.09,147.05) .. (481.99,147.05) .. controls (483.89,147.05) and (485.44,148.6) .. (485.44,150.5) .. controls (485.44,152.4) and (483.89,153.95) .. (481.99,153.95) .. controls (480.09,153.95) and (478.54,152.4) .. (478.54,150.5) -- cycle ;
%Shape: Ellipse [id:dp3612654553204807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.6,91.59) .. controls (623.6,89.69) and (625.14,88.15) .. (627.05,88.15) .. controls (628.95,88.15) and (630.49,89.69) .. (630.49,91.59) .. controls (630.49,93.5) and (628.95,95.04) .. (627.05,95.04) .. controls (625.14,95.04) and (623.6,93.5) .. (623.6,91.59) -- cycle ;
%Shape: Ellipse [id:dp08540892715167225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.6,150.5) .. controls (623.6,148.6) and (625.14,147.05) .. (627.05,147.05) .. controls (628.95,147.05) and (630.49,148.6) .. (630.49,150.5) .. controls (630.49,152.4) and (628.95,153.95) .. (627.05,153.95) .. controls (625.14,153.95) and (623.6,152.4) .. (623.6,150.5) -- cycle ;
%Shape: Ellipse [id:dp8849719814613302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.6,209.41) .. controls (623.6,207.5) and (625.14,205.96) .. (627.05,205.96) .. controls (628.95,205.96) and (630.49,207.5) .. (630.49,209.41) .. controls (630.49,211.31) and (628.95,212.85) .. (627.05,212.85) .. controls (625.14,212.85) and (623.6,211.31) .. (623.6,209.41) -- cycle ;

%Straight Lines [id:da44836084387319686] 
\draw    (481.25,91.59) -- (627.05,91.59) ;
%Straight Lines [id:da11858545267534804] 
\draw    (481.25,150.5) -- (627.05,150.5) ;
%Straight Lines [id:da8077258708939291] 
\draw    (481.25,209.41) -- (627.05,209.41) ;
%Shape: Ellipse [id:dp44550034561408536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.73,91.59) .. controls (508.73,89.69) and (510.28,88.15) .. (512.18,88.15) .. controls (514.08,88.15) and (515.63,89.69) .. (515.63,91.59) .. controls (515.63,93.5) and (514.08,95.04) .. (512.18,95.04) .. controls (510.28,95.04) and (508.73,93.5) .. (508.73,91.59) -- cycle ;
%Shape: Ellipse [id:dp4381795020131791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.91,150.5) .. controls (552.91,148.6) and (554.46,147.05) .. (556.36,147.05) .. controls (558.26,147.05) and (559.81,148.6) .. (559.81,150.5) .. controls (559.81,152.4) and (558.26,153.95) .. (556.36,153.95) .. controls (554.46,153.95) and (552.91,152.4) .. (552.91,150.5) -- cycle ;
%Shape: Ellipse [id:dp13424695239343953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.09,209.41) .. controls (597.09,207.5) and (598.64,205.96) .. (600.54,205.96) .. controls (602.44,205.96) and (603.98,207.5) .. (603.98,209.41) .. controls (603.98,211.31) and (602.44,212.85) .. (600.54,212.85) .. controls (598.64,212.85) and (597.09,211.31) .. (597.09,209.41) -- cycle ;
%Shape: Ellipse [id:dp027721045407682388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.82,209.41) .. controls (530.82,207.5) and (532.37,205.96) .. (534.27,205.96) .. controls (536.17,205.96) and (537.72,207.5) .. (537.72,209.41) .. controls (537.72,211.31) and (536.17,212.85) .. (534.27,212.85) .. controls (532.37,212.85) and (530.82,211.31) .. (530.82,209.41) -- cycle ;
%Shape: Ellipse [id:dp3328331303178057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575,91.59) .. controls (575,89.69) and (576.55,88.15) .. (578.45,88.15) .. controls (580.35,88.15) and (581.9,89.69) .. (581.9,91.59) .. controls (581.9,93.5) and (580.35,95.04) .. (578.45,95.04) .. controls (576.55,95.04) and (575,93.5) .. (575,91.59) -- cycle ;
%Shape: Triangle [id:dp1941842379187415] 
\draw   (556.36,150.5) -- (547.34,124.58) -- (565.38,124.58) -- cycle ;
%Shape: Triangle [id:dp4600819963462044] 
\draw   (512.18,91.59) -- (503.16,65.68) -- (521.2,65.68) -- cycle ;
%Shape: Triangle [id:dp6583049065524684] 
\draw   (600.54,209.41) -- (591.52,183.49) -- (609.56,183.49) -- cycle ;
%Shape: Ellipse [id:dp6479890039507218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.89,124.58) .. controls (543.89,122.68) and (545.44,121.14) .. (547.34,121.14) .. controls (549.24,121.14) and (550.79,122.68) .. (550.79,124.58) .. controls (550.79,126.48) and (549.24,128.03) .. (547.34,128.03) .. controls (545.44,128.03) and (543.89,126.48) .. (543.89,124.58) -- cycle ;
%Shape: Ellipse [id:dp18931590153804767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.07,183.49) .. controls (588.07,181.58) and (589.62,180.04) .. (591.52,180.04) .. controls (593.42,180.04) and (594.97,181.58) .. (594.97,183.49) .. controls (594.97,185.39) and (593.42,186.93) .. (591.52,186.93) .. controls (589.62,186.93) and (588.07,185.39) .. (588.07,183.49) -- cycle ;
%Shape: Ellipse [id:dp27997708060278226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.11,183.49) .. controls (606.11,181.58) and (607.66,180.04) .. (609.56,180.04) .. controls (611.46,180.04) and (613,181.58) .. (613,183.49) .. controls (613,185.39) and (611.46,186.93) .. (609.56,186.93) .. controls (607.66,186.93) and (606.11,185.39) .. (606.11,183.49) -- cycle ;
%Shape: Ellipse [id:dp4765176304068748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.71,65.68) .. controls (499.71,63.77) and (501.26,62.23) .. (503.16,62.23) .. controls (505.06,62.23) and (506.61,63.77) .. (506.61,65.68) .. controls (506.61,67.58) and (505.06,69.12) .. (503.16,69.12) .. controls (501.26,69.12) and (499.71,67.58) .. (499.71,65.68) -- cycle ;
%Shape: Ellipse [id:dp22563923626673432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.75,65.68) .. controls (517.75,63.77) and (519.3,62.23) .. (521.2,62.23) .. controls (523.1,62.23) and (524.65,63.77) .. (524.65,65.68) .. controls (524.65,67.58) and (523.1,69.12) .. (521.2,69.12) .. controls (519.3,69.12) and (517.75,67.58) .. (517.75,65.68) -- cycle ;
%Shape: Ellipse [id:dp85340490372955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.93,124.58) .. controls (561.93,122.68) and (563.48,121.14) .. (565.38,121.14) .. controls (567.28,121.14) and (568.83,122.68) .. (568.83,124.58) .. controls (568.83,126.48) and (567.28,128.03) .. (565.38,128.03) .. controls (563.48,128.03) and (561.93,126.48) .. (561.93,124.58) -- cycle ;
%Straight Lines [id:da6020679153417001] 
\draw    (503.16,65.68) -- (481.25,150.5) ;
%Straight Lines [id:da015908665582262338] 
\draw    (521.2,65.68) -- (534.27,209.41) ;
%Straight Lines [id:da8113719169005238] 
\draw    (547.34,124.58) -- (534.27,209.41) ;
%Straight Lines [id:da9322310711728634] 
\draw    (578.45,91.59) -- (565.38,124.58) ;
%Straight Lines [id:da5404591681761283] 
\draw    (578.45,91.59) -- (591.52,183.49) ;
%Straight Lines [id:da6228623915088339] 
\draw    (627.05,150.5) -- (609.56,183.49) ;

%Shape: Ellipse [id:dp8121772171797541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,91.12) .. controls (187.39,89.22) and (188.93,87.68) .. (190.83,87.68) .. controls (192.74,87.68) and (194.28,89.22) .. (194.28,91.12) .. controls (194.28,93.02) and (192.74,94.57) .. (190.83,94.57) .. controls (188.93,94.57) and (187.39,93.02) .. (187.39,91.12) -- cycle ;
%Shape: Ellipse [id:dp5609748411953267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,150.03) .. controls (187.39,148.12) and (188.93,146.58) .. (190.83,146.58) .. controls (192.74,146.58) and (194.28,148.12) .. (194.28,150.03) .. controls (194.28,151.93) and (192.74,153.47) .. (190.83,153.47) .. controls (188.93,153.47) and (187.39,151.93) .. (187.39,150.03) -- cycle ;
%Shape: Ellipse [id:dp549437614919173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,208.93) .. controls (187.39,207.03) and (188.93,205.49) .. (190.83,205.49) .. controls (192.74,205.49) and (194.28,207.03) .. (194.28,208.93) .. controls (194.28,210.84) and (192.74,212.38) .. (190.83,212.38) .. controls (188.93,212.38) and (187.39,210.84) .. (187.39,208.93) -- cycle ;

%Shape: Ellipse [id:dp24164266254266986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.18,150.03) .. controls (332.18,148.12) and (333.72,146.58) .. (335.62,146.58) .. controls (337.53,146.58) and (339.07,148.12) .. (339.07,150.03) .. controls (339.07,151.93) and (337.53,153.47) .. (335.62,153.47) .. controls (333.72,153.47) and (332.18,151.93) .. (332.18,150.03) -- cycle ;
%Straight Lines [id:da3277902948233983] 
\draw    (190.83,150.03) -- (336.62,150.03) ;
%Straight Lines [id:da7974799649019392] 
\draw    (190.83,208.93) -- (481.25,209.41) ;
%Shape: Ellipse [id:dp7404830719988515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.31,91.12) .. controls (218.31,89.22) and (219.85,87.68) .. (221.76,87.68) .. controls (223.66,87.68) and (225.2,89.22) .. (225.2,91.12) .. controls (225.2,93.02) and (223.66,94.57) .. (221.76,94.57) .. controls (219.85,94.57) and (218.31,93.02) .. (218.31,91.12) -- cycle ;
%Shape: Ellipse [id:dp6322400205171465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.49,150.03) .. controls (262.49,148.12) and (264.03,146.58) .. (265.94,146.58) .. controls (267.84,146.58) and (269.38,148.12) .. (269.38,150.03) .. controls (269.38,151.93) and (267.84,153.47) .. (265.94,153.47) .. controls (264.03,153.47) and (262.49,151.93) .. (262.49,150.03) -- cycle ;
%Shape: Ellipse [id:dp9504458047822824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.67,208.93) .. controls (306.67,207.03) and (308.21,205.49) .. (310.12,205.49) .. controls (312.02,205.49) and (313.56,207.03) .. (313.56,208.93) .. controls (313.56,210.84) and (312.02,212.38) .. (310.12,212.38) .. controls (308.21,212.38) and (306.67,210.84) .. (306.67,208.93) -- cycle ;
%Shape: Ellipse [id:dp10479868683514182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.4,208.93) .. controls (240.4,207.03) and (241.94,205.49) .. (243.85,205.49) .. controls (245.75,205.49) and (247.29,207.03) .. (247.29,208.93) .. controls (247.29,210.84) and (245.75,212.38) .. (243.85,212.38) .. controls (241.94,212.38) and (240.4,210.84) .. (240.4,208.93) -- cycle ;
%Shape: Ellipse [id:dp9396718456595784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.58,91.12) .. controls (284.58,89.22) and (286.12,87.68) .. (288.03,87.68) .. controls (289.93,87.68) and (291.47,89.22) .. (291.47,91.12) .. controls (291.47,93.02) and (289.93,94.57) .. (288.03,94.57) .. controls (286.12,94.57) and (284.58,93.02) .. (284.58,91.12) -- cycle ;
%Shape: Triangle [id:dp6958141126415035] 
\draw   (265.94,150.03) -- (256.92,124.11) -- (274.96,124.11) -- cycle ;
%Shape: Triangle [id:dp9944268148978025] 
\draw   (221.76,91.12) -- (212.74,65.2) -- (230.78,65.2) -- cycle ;
%Shape: Triangle [id:dp9747609463716547] 
\draw   (310.12,208.93) -- (301.1,183.01) -- (319.14,183.01) -- cycle ;
%Shape: Ellipse [id:dp21917131693303915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.47,124.11) .. controls (253.47,122.21) and (255.01,120.66) .. (256.92,120.66) .. controls (258.82,120.66) and (260.36,122.21) .. (260.36,124.11) .. controls (260.36,126.01) and (258.82,127.55) .. (256.92,127.55) .. controls (255.01,127.55) and (253.47,126.01) .. (253.47,124.11) -- cycle ;
%Shape: Ellipse [id:dp8804669349849669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.65,183.01) .. controls (297.65,181.11) and (299.19,179.57) .. (301.1,179.57) .. controls (303,179.57) and (304.54,181.11) .. (304.54,183.01) .. controls (304.54,184.92) and (303,186.46) .. (301.1,186.46) .. controls (299.19,186.46) and (297.65,184.92) .. (297.65,183.01) -- cycle ;
%Shape: Ellipse [id:dp2468363399701512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.69,183.01) .. controls (315.69,181.11) and (317.23,179.57) .. (319.14,179.57) .. controls (321.04,179.57) and (322.58,181.11) .. (322.58,183.01) .. controls (322.58,184.92) and (321.04,186.46) .. (319.14,186.46) .. controls (317.23,186.46) and (315.69,184.92) .. (315.69,183.01) -- cycle ;
%Shape: Ellipse [id:dp39252489841184424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.29,65.2) .. controls (209.29,63.3) and (210.83,61.76) .. (212.74,61.76) .. controls (214.64,61.76) and (216.18,63.3) .. (216.18,65.2) .. controls (216.18,67.11) and (214.64,68.65) .. (212.74,68.65) .. controls (210.83,68.65) and (209.29,67.11) .. (209.29,65.2) -- cycle ;
%Shape: Ellipse [id:dp8998631816593611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.33,65.2) .. controls (227.33,63.3) and (228.87,61.76) .. (230.78,61.76) .. controls (232.68,61.76) and (234.22,63.3) .. (234.22,65.2) .. controls (234.22,67.11) and (232.68,68.65) .. (230.78,68.65) .. controls (228.87,68.65) and (227.33,67.11) .. (227.33,65.2) -- cycle ;
%Shape: Ellipse [id:dp009889871800893624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.51,124.11) .. controls (271.51,122.21) and (273.05,120.66) .. (274.96,120.66) .. controls (276.86,120.66) and (278.4,122.21) .. (278.4,124.11) .. controls (278.4,126.01) and (276.86,127.55) .. (274.96,127.55) .. controls (273.05,127.55) and (271.51,126.01) .. (271.51,124.11) -- cycle ;
%Straight Lines [id:da5935042694794337] 
\draw    (212.74,65.2) -- (190.83,150.03) ;
%Straight Lines [id:da33995371171677813] 
\draw    (230.78,65.2) -- (243.85,208.93) ;
%Straight Lines [id:da07849865689607172] 
\draw    (256.92,124.11) -- (243.85,208.93) ;
%Straight Lines [id:da14883328234970516] 
\draw    (288.03,91.12) -- (274.96,124.11) ;
%Straight Lines [id:da5618573275454662] 
\draw    (288.03,91.12) -- (301.1,183.01) ;
%Straight Lines [id:da47505798481408945] 
\draw    (336.62,150.03) -- (319.14,183.01) ;
%Straight Lines [id:da03853187402244962] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (481.99,40) -- (481.99,261) ;
%Straight Lines [id:da6265394614620926] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (335.46,40) -- (335.46,261) ;
%Shape: Triangle [id:dp952485172623808] 
\draw   (190.83,91.12) -- (143.6,107.26) -- (143.6,74.98) -- cycle ;
%Shape: Ellipse [id:dp5111774291756707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.15,107.26) .. controls (140.15,105.36) and (141.7,103.81) .. (143.6,103.81) .. controls (145.5,103.81) and (147.05,105.36) .. (147.05,107.26) .. controls (147.05,109.16) and (145.5,110.71) .. (143.6,110.71) .. controls (141.7,110.71) and (140.15,109.16) .. (140.15,107.26) -- cycle ;
%Shape: Ellipse [id:dp782626927028285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.15,74.98) .. controls (140.15,73.08) and (141.7,71.54) .. (143.6,71.54) .. controls (145.5,71.54) and (147.05,73.08) .. (147.05,74.98) .. controls (147.05,76.89) and (145.5,78.43) .. (143.6,78.43) .. controls (141.7,78.43) and (140.15,76.89) .. (140.15,74.98) -- cycle ;
%Shape: Triangle [id:dp033005075808235196] 
\draw   (190.03,208.72) -- (142.8,224.86) -- (142.8,192.58) -- cycle ;
%Shape: Ellipse [id:dp19496188653659396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.35,224.86) .. controls (139.35,222.96) and (140.9,221.41) .. (142.8,221.41) .. controls (144.7,221.41) and (146.25,222.96) .. (146.25,224.86) .. controls (146.25,226.76) and (144.7,228.31) .. (142.8,228.31) .. controls (140.9,228.31) and (139.35,226.76) .. (139.35,224.86) -- cycle ;
%Shape: Ellipse [id:dp3055069398250728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.35,192.58) .. controls (139.35,190.68) and (140.9,189.14) .. (142.8,189.14) .. controls (144.7,189.14) and (146.25,190.68) .. (146.25,192.58) .. controls (146.25,194.49) and (144.7,196.03) .. (142.8,196.03) .. controls (140.9,196.03) and (139.35,194.49) .. (139.35,192.58) -- cycle ;
%Straight Lines [id:da264639309029579] 
\draw    (190.83,150.03) -- (142.8,224.86) ;
%Straight Lines [id:da40143091148836796] 
\draw    (190.83,91.12) -- (142.8,192.58) ;
%Straight Lines [id:da6005573030085277] 
\draw    (190.03,208.72) -- (143.6,107.26) ;
%Straight Lines [id:da6646144797623224] 
\draw    (190.83,150.03) -- (143.6,74.98) ;
%Shape: Triangle [id:dp7071059298915644] 
\draw   (627.05,91.59) -- (674.28,75.45) -- (674.28,107.73) -- cycle ;
%Shape: Triangle [id:dp7222041679801091] 
\draw   (627.05,209.41) -- (674.28,193.27) -- (674.28,225.54) -- cycle ;
%Straight Lines [id:da3506378044295366] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.83,39.53) -- (190.83,260.53) ;
%Straight Lines [id:da648312635921842] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (627.05,40) -- (627.05,261) ;
%Shape: Ellipse [id:dp728572769173393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670.83,75.45) .. controls (670.83,73.55) and (672.38,72.01) .. (674.28,72.01) .. controls (676.18,72.01) and (677.72,73.55) .. (677.72,75.45) .. controls (677.72,77.36) and (676.18,78.9) .. (674.28,78.9) .. controls (672.38,78.9) and (670.83,77.36) .. (670.83,75.45) -- cycle ;
%Shape: Ellipse [id:dp16362780290076173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670.83,107.73) .. controls (670.83,105.83) and (672.38,104.29) .. (674.28,104.29) .. controls (676.18,104.29) and (677.72,105.83) .. (677.72,107.73) .. controls (677.72,109.64) and (676.18,111.18) .. (674.28,111.18) .. controls (672.38,111.18) and (670.83,109.64) .. (670.83,107.73) -- cycle ;
%Shape: Ellipse [id:dp8241091287189294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670.83,193.27) .. controls (670.83,191.36) and (672.38,189.82) .. (674.28,189.82) .. controls (676.18,189.82) and (677.72,191.36) .. (677.72,193.27) .. controls (677.72,195.17) and (676.18,196.71) .. (674.28,196.71) .. controls (672.38,196.71) and (670.83,195.17) .. (670.83,193.27) -- cycle ;
%Shape: Ellipse [id:dp15931378562379372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670.83,225.54) .. controls (670.83,223.64) and (672.38,222.1) .. (674.28,222.1) .. controls (676.18,222.1) and (677.72,223.64) .. (677.72,225.54) .. controls (677.72,227.45) and (676.18,228.99) .. (674.28,228.99) .. controls (672.38,228.99) and (670.83,227.45) .. (670.83,225.54) -- cycle ;
%Straight Lines [id:da949913725457943] 
\draw    (627.05,150.5) -- (674.28,225.54) ;
%Straight Lines [id:da4112936045991703] 
\draw    (627.05,91.59) -- (674.28,193.27) ;
%Straight Lines [id:da571541504071912] 
\draw    (674.28,75.45) -- (627.05,150.5) ;
%Straight Lines [id:da4523843446958876] 
\draw    (674.28,107.73) -- (627.05,209.41) ;

%Shape: Triangle [id:dp1805609317908149] 
\draw   (83.83,91.46) -- (36.6,107.6) -- (36.6,75.32) -- cycle ;
%Shape: Ellipse [id:dp21826315994140577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.15,107.6) .. controls (33.15,105.7) and (34.7,104.16) .. (36.6,104.16) .. controls (38.5,104.16) and (40.05,105.7) .. (40.05,107.6) .. controls (40.05,109.51) and (38.5,111.05) .. (36.6,111.05) .. controls (34.7,111.05) and (33.15,109.51) .. (33.15,107.6) -- cycle ;
%Shape: Ellipse [id:dp6531470300617988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.15,75.32) .. controls (33.15,73.42) and (34.7,71.88) .. (36.6,71.88) .. controls (38.5,71.88) and (40.05,73.42) .. (40.05,75.32) .. controls (40.05,77.23) and (38.5,78.77) .. (36.6,78.77) .. controls (34.7,78.77) and (33.15,77.23) .. (33.15,75.32) -- cycle ;
%Shape: Triangle [id:dp8017585419993931] 
\draw   (83.03,209.06) -- (35.8,225.2) -- (35.8,192.92) -- cycle ;
%Shape: Ellipse [id:dp5529412024003723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.35,225.2) .. controls (32.35,223.3) and (33.9,221.76) .. (35.8,221.76) .. controls (37.7,221.76) and (39.25,223.3) .. (39.25,225.2) .. controls (39.25,227.11) and (37.7,228.65) .. (35.8,228.65) .. controls (33.9,228.65) and (32.35,227.11) .. (32.35,225.2) -- cycle ;
%Shape: Ellipse [id:dp8315796795415307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.35,192.92) .. controls (32.35,191.02) and (33.9,189.48) .. (35.8,189.48) .. controls (37.7,189.48) and (39.25,191.02) .. (39.25,192.92) .. controls (39.25,194.83) and (37.7,196.37) .. (35.8,196.37) .. controls (33.9,196.37) and (32.35,194.83) .. (32.35,192.92) -- cycle ;
%Straight Lines [id:da2669387132202242] 
\draw    (83.83,150.37) -- (35.8,225.2) ;
%Straight Lines [id:da07523796614593559] 
\draw    (83.83,91.46) -- (35.8,192.92) ;
%Straight Lines [id:da5873990211914679] 
\draw    (83.03,209.06) -- (36.6,107.6) ;
%Straight Lines [id:da9014985915084447] 
\draw    (83.83,150.37) -- (36.6,75.32) ;
%Shape: Ellipse [id:dp2808420421813643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.39,91.46) .. controls (80.39,89.56) and (81.93,88.02) .. (83.83,88.02) .. controls (85.74,88.02) and (87.28,89.56) .. (87.28,91.46) .. controls (87.28,93.37) and (85.74,94.91) .. (83.83,94.91) .. controls (81.93,94.91) and (80.39,93.37) .. (80.39,91.46) -- cycle ;
%Shape: Ellipse [id:dp6221877024708029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.39,150.37) .. controls (80.39,148.47) and (81.93,146.92) .. (83.83,146.92) .. controls (85.74,146.92) and (87.28,148.47) .. (87.28,150.37) .. controls (87.28,152.27) and (85.74,153.82) .. (83.83,153.82) .. controls (81.93,153.82) and (80.39,152.27) .. (80.39,150.37) -- cycle ;
%Shape: Ellipse [id:dp2990342131782102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.59,209.06) .. controls (79.59,207.16) and (81.13,205.62) .. (83.03,205.62) .. controls (84.94,205.62) and (86.48,207.16) .. (86.48,209.06) .. controls (86.48,210.97) and (84.94,212.51) .. (83.03,212.51) .. controls (81.13,212.51) and (79.59,210.97) .. (79.59,209.06) -- cycle ;


% Text Node
\draw (43,245.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (390,245.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}

==> figures/fig_biregular_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Ellipse [id:dp24339673990817168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.82,68.2) .. controls (132.82,65.62) and (134.92,63.52) .. (137.5,63.52) .. controls (140.08,63.52) and (142.18,65.62) .. (142.18,68.2) .. controls (142.18,70.78) and (140.08,72.88) .. (137.5,72.88) .. controls (134.92,72.88) and (132.82,70.78) .. (132.82,68.2) -- cycle ;
%Shape: Ellipse [id:dp652054444247086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.82,154.86) .. controls (132.82,152.28) and (134.92,150.18) .. (137.5,150.18) .. controls (140.08,150.18) and (142.18,152.28) .. (142.18,154.86) .. controls (142.18,157.45) and (140.08,159.54) .. (137.5,159.54) .. controls (134.92,159.54) and (132.82,157.45) .. (132.82,154.86) -- cycle ;
%Shape: Ellipse [id:dp8673978330288987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.82,111.53) .. controls (132.82,108.95) and (134.92,106.85) .. (137.5,106.85) .. controls (140.08,106.85) and (142.18,108.95) .. (142.18,111.53) .. controls (142.18,114.12) and (140.08,116.21) .. (137.5,116.21) .. controls (134.92,116.21) and (132.82,114.12) .. (132.82,111.53) -- cycle ;
%Shape: Ellipse [id:dp3525289558072259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.82,198.2) .. controls (132.82,195.62) and (134.92,193.52) .. (137.5,193.52) .. controls (140.08,193.52) and (142.18,195.62) .. (142.18,198.2) .. controls (142.18,200.78) and (140.08,202.88) .. (137.5,202.88) .. controls (134.92,202.88) and (132.82,200.78) .. (132.82,198.2) -- cycle ;

%Shape: Ellipse [id:dp834280777228159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.82,68.2) .. controls (197.82,65.62) and (199.92,63.52) .. (202.5,63.52) .. controls (205.08,63.52) and (207.18,65.62) .. (207.18,68.2) .. controls (207.18,70.78) and (205.08,72.88) .. (202.5,72.88) .. controls (199.92,72.88) and (197.82,70.78) .. (197.82,68.2) -- cycle ;
%Shape: Ellipse [id:dp1286742986479983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.82,154.86) .. controls (197.82,152.28) and (199.92,150.18) .. (202.5,150.18) .. controls (205.08,150.18) and (207.18,152.28) .. (207.18,154.86) .. controls (207.18,157.45) and (205.08,159.54) .. (202.5,159.54) .. controls (199.92,159.54) and (197.82,157.45) .. (197.82,154.86) -- cycle ;
%Shape: Ellipse [id:dp9635836609505576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.82,111.53) .. controls (197.82,108.95) and (199.92,106.85) .. (202.5,106.85) .. controls (205.08,106.85) and (207.18,108.95) .. (207.18,111.53) .. controls (207.18,114.12) and (205.08,116.21) .. (202.5,116.21) .. controls (199.92,116.21) and (197.82,114.12) .. (197.82,111.53) -- cycle ;
%Shape: Ellipse [id:dp24278435710494917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.82,198.2) .. controls (197.82,195.62) and (199.92,193.52) .. (202.5,193.52) .. controls (205.08,193.52) and (207.18,195.62) .. (207.18,198.2) .. controls (207.18,200.78) and (205.08,202.88) .. (202.5,202.88) .. controls (199.92,202.88) and (197.82,200.78) .. (197.82,198.2) -- cycle ;


%Straight Lines [id:da27240721229561415] 
\draw    (137.5,68.2) -- (202.5,68.2) ;
%Straight Lines [id:da3707836310814795] 
\draw    (137.5,111.53) -- (202.5,68.2) ;
%Straight Lines [id:da026583291617130467] 
\draw    (137.5,154.86) -- (202.5,68.2) ;
%Straight Lines [id:da18072492307470367] 
\draw    (137.5,111.53) -- (202.5,111.53) ;
%Straight Lines [id:da4850918649151501] 
\draw    (137.5,154.86) -- (202.5,111.53) ;
%Straight Lines [id:da8386815231262594] 
\draw    (137.5,198.2) -- (202.5,111.53) ;
%Straight Lines [id:da8001759215121729] 
\draw    (137.5,154.87) -- (202.5,154.87) ;
%Straight Lines [id:da678575259345755] 
\draw    (137.5,198.2) -- (202.5,154.86) ;
%Straight Lines [id:da14803897213542994] 
\draw    (137.5,68.2) -- (202.5,154.86) ;
%Straight Lines [id:da6148378861482346] 
\draw    (137.5,198.2) -- (202.5,198.2) ;
%Straight Lines [id:da6207187802213288] 
\draw    (137.5,68.2) -- (202.5,198.2) ;
%Straight Lines [id:da010036024237152552] 
\draw    (137.5,111.53) -- (202.5,198.2) ;


%Shape: Ellipse [id:dp9555046087152567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.82,68.2) .. controls (376.82,65.62) and (378.92,63.52) .. (381.5,63.52) .. controls (384.08,63.52) and (386.18,65.62) .. (386.18,68.2) .. controls (386.18,70.78) and (384.08,72.88) .. (381.5,72.88) .. controls (378.92,72.88) and (376.82,70.78) .. (376.82,68.2) -- cycle ;
%Shape: Ellipse [id:dp21525678754909672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.82,154.86) .. controls (376.82,152.28) and (378.92,150.18) .. (381.5,150.18) .. controls (384.08,150.18) and (386.18,152.28) .. (386.18,154.86) .. controls (386.18,157.45) and (384.08,159.54) .. (381.5,159.54) .. controls (378.92,159.54) and (376.82,157.45) .. (376.82,154.86) -- cycle ;
%Shape: Ellipse [id:dp8676813465441586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.82,111.53) .. controls (376.82,108.95) and (378.92,106.85) .. (381.5,106.85) .. controls (384.08,106.85) and (386.18,108.95) .. (386.18,111.53) .. controls (386.18,114.12) and (384.08,116.21) .. (381.5,116.21) .. controls (378.92,116.21) and (376.82,114.12) .. (376.82,111.53) -- cycle ;
%Shape: Ellipse [id:dp7138251320676295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.82,198.2) .. controls (376.82,195.62) and (378.92,193.52) .. (381.5,193.52) .. controls (384.08,193.52) and (386.18,195.62) .. (386.18,198.2) .. controls (386.18,200.78) and (384.08,202.88) .. (381.5,202.88) .. controls (378.92,202.88) and (376.82,200.78) .. (376.82,198.2) -- cycle ;

%Shape: Ellipse [id:dp39065323038676747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.82,68.2) .. controls (441.82,65.62) and (443.92,63.52) .. (446.5,63.52) .. controls (449.08,63.52) and (451.18,65.62) .. (451.18,68.2) .. controls (451.18,70.78) and (449.08,72.88) .. (446.5,72.88) .. controls (443.92,72.88) and (441.82,70.78) .. (441.82,68.2) -- cycle ;
%Shape: Ellipse [id:dp6039527797960682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.82,154.86) .. controls (441.82,152.28) and (443.92,150.18) .. (446.5,150.18) .. controls (449.08,150.18) and (451.18,152.28) .. (451.18,154.86) .. controls (451.18,157.45) and (449.08,159.54) .. (446.5,159.54) .. controls (443.92,159.54) and (441.82,157.45) .. (441.82,154.86) -- cycle ;
%Shape: Ellipse [id:dp387425315024873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.82,111.53) .. controls (441.82,108.95) and (443.92,106.85) .. (446.5,106.85) .. controls (449.08,106.85) and (451.18,108.95) .. (451.18,111.53) .. controls (451.18,114.12) and (449.08,116.21) .. (446.5,116.21) .. controls (443.92,116.21) and (441.82,114.12) .. (441.82,111.53) -- cycle ;
%Straight Lines [id:da46835194692728355] 
\draw    (381.5,68.2) -- (446.5,68.2) ;
%Straight Lines [id:da39429749304791795] 
\draw    (381.5,111.53) -- (446.5,68.2) ;
%Straight Lines [id:da32320153964257814] 
\draw    (381.5,154.86) -- (446.5,68.2) ;
%Straight Lines [id:da7184360681395434] 
\draw    (381.5,111.53) -- (446.5,111.53) ;
%Straight Lines [id:da5717300936201039] 
\draw    (381.5,154.86) -- (446.5,111.53) ;
%Straight Lines [id:da4358609336361553] 
\draw    (381.5,198.2) -- (446.5,111.53) ;
%Straight Lines [id:da12874452131440417] 
\draw    (381.5,154.87) -- (446.5,154.87) ;
%Straight Lines [id:da3107438335742516] 
\draw    (381.5,198.2) -- (446.5,154.86) ;
%Straight Lines [id:da10457824381647518] 
\draw    (381.5,68.2) -- (446.5,154.86) ;


% Text Node
\draw (215.5,62.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (215.5,105.4) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (215.5,148.4) node [anchor=north west][inner sep=0.75pt]    {$y_{3}$};
% Text Node
\draw (215.5,191.4) node [anchor=north west][inner sep=0.75pt]    {$y_{4}$};
% Text Node
\draw (109.5,62.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (109.5,105.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (109.5,148.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (109.5,191.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (353.5,191.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (353.5,148.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (353.5,105.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (353.5,62.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (459.5,62.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (459.5,105.4) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (459.5,148.4) node [anchor=north west][inner sep=0.75pt]    {$y_{3}$};
% Text Node
\draw (160,213.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (404,213.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}

==> figures/fig_cleaving.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1029); %set diagram left start at 0, and has height of 1029

%Shape: Ellipse [id:dp4688553173580693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.39,468.37) .. controls (126.39,466.46) and (127.93,464.92) .. (129.83,464.92) .. controls (131.74,464.92) and (133.28,466.46) .. (133.28,468.37) .. controls (133.28,470.27) and (131.74,471.81) .. (129.83,471.81) .. controls (127.93,471.81) and (126.39,470.27) .. (126.39,468.37) -- cycle ;
%Shape: Ellipse [id:dp5304211473156933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.39,520.86) .. controls (126.39,518.96) and (127.93,517.42) .. (129.83,517.42) .. controls (131.74,517.42) and (133.28,518.96) .. (133.28,520.86) .. controls (133.28,522.77) and (131.74,524.31) .. (129.83,524.31) .. controls (127.93,524.31) and (126.39,522.77) .. (126.39,520.86) -- cycle ;
%Curve Lines [id:da8968404654158434] 
\draw    (110.83,424.86) .. controls (9.2,415.08) and (2.2,535.08) .. (129.83,520.86) ;
%Curve Lines [id:da3670188485015974] 
\draw    (145.83,424.86) .. controls (253.2,424.08) and (252.2,527.08) .. (129.83,520.86) ;
%Curve Lines [id:da14551015065057504] 
\draw    (145.83,423.86) .. controls (162.4,434.98) and (172.4,450.98) .. (129.83,468.37) ;
%Curve Lines [id:da34338834107010485] 
\draw    (129.83,468.37) .. controls (163.2,475.18) and (175.2,502.18) .. (129.83,520.87) ;
%Curve Lines [id:da06148773296077692] 
\draw    (110.83,424.86) .. controls (100.4,446.98) and (102.2,453.68) .. (129.83,468.37) ;
%Curve Lines [id:da9132958285482141] 
\draw    (129.83,468.36) .. controls (88.2,487.18) and (102.2,506.18) .. (129.83,520.86) ;
%Shape: Ellipse [id:dp2875589951535017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.39,424.86) .. controls (107.39,422.96) and (108.93,421.42) .. (110.83,421.42) .. controls (112.74,421.42) and (114.28,422.96) .. (114.28,424.86) .. controls (114.28,426.77) and (112.74,428.31) .. (110.83,428.31) .. controls (108.93,428.31) and (107.39,426.77) .. (107.39,424.86) -- cycle ;
%Shape: Ellipse [id:dp10955318638897527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.39,424.86) .. controls (142.39,422.96) and (143.93,421.42) .. (145.83,421.42) .. controls (147.74,421.42) and (149.28,422.96) .. (149.28,424.86) .. controls (149.28,426.77) and (147.74,428.31) .. (145.83,428.31) .. controls (143.93,428.31) and (142.39,426.77) .. (142.39,424.86) -- cycle ;
%Straight Lines [id:da7820907373132528] 
\draw    (110.83,424.86) -- (145.83,424.86) ;

%Shape: Ellipse [id:dp47116102318762976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.05,454.26) .. controls (421.05,452.36) and (422.59,450.81) .. (424.49,450.81) .. controls (426.4,450.81) and (427.94,452.36) .. (427.94,454.26) .. controls (427.94,456.16) and (426.4,457.71) .. (424.49,457.71) .. controls (422.59,457.71) and (421.05,456.16) .. (421.05,454.26) -- cycle ;
%Shape: Ellipse [id:dp7080635855247067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.05,506.76) .. controls (421.05,504.85) and (422.59,503.31) .. (424.49,503.31) .. controls (426.4,503.31) and (427.94,504.85) .. (427.94,506.76) .. controls (427.94,508.66) and (426.4,510.2) .. (424.49,510.2) .. controls (422.59,510.2) and (421.05,508.66) .. (421.05,506.76) -- cycle ;
%Curve Lines [id:da6284139663957825] 
\draw    (405.49,410.76) .. controls (303.86,400.97) and (296.86,520.97) .. (424.49,506.76) ;
%Curve Lines [id:da11331057949790302] 
\draw    (405.49,410.76) .. controls (395.06,432.87) and (396.86,439.57) .. (424.49,454.26) ;
%Curve Lines [id:da2225413942477925] 
\draw    (424.49,454.25) .. controls (382.86,473.07) and (396.86,492.07) .. (424.49,506.76) ;
%Shape: Ellipse [id:dp16194487202437768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.05,410.76) .. controls (402.05,408.85) and (403.59,407.31) .. (405.49,407.31) .. controls (407.4,407.31) and (408.94,408.85) .. (408.94,410.76) .. controls (408.94,412.66) and (407.4,414.2) .. (405.49,414.2) .. controls (403.59,414.2) and (402.05,412.66) .. (402.05,410.76) -- cycle ;

%Shape: Ellipse [id:dp8545523609965097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.05,454.26) .. controls (456.05,452.35) and (457.59,450.81) .. (459.49,450.81) .. controls (461.4,450.81) and (462.94,452.35) .. (462.94,454.26) .. controls (462.94,456.16) and (461.4,457.7) .. (459.49,457.7) .. controls (457.59,457.7) and (456.05,456.16) .. (456.05,454.26) -- cycle ;
%Straight Lines [id:da6648464318043135] 
\draw    (405.49,410.76) -- (459.49,454.26) ;
%Straight Lines [id:da7751607552641425] 
\draw    (424.49,454.26) -- (459.49,454.26) ;
%Straight Lines [id:da5039738329502695] 
\draw    (424.49,506.76) -- (459.49,454.26) ;

%Curve Lines [id:da7376953888659119] 
\draw    (559.83,413.75) .. controls (667.2,412.97) and (666.2,515.97) .. (543.83,509.75) ;
%Curve Lines [id:da24525065631068943] 
\draw    (559.83,412.75) .. controls (576.4,423.87) and (586.4,439.87) .. (543.83,457.26) ;
%Curve Lines [id:da911545088184312] 
\draw    (543.83,457.26) .. controls (577.2,464.07) and (589.2,491.07) .. (543.83,509.76) ;
%Shape: Ellipse [id:dp6681089981482335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.39,413.75) .. controls (556.39,411.85) and (557.93,410.31) .. (559.83,410.31) .. controls (561.74,410.31) and (563.28,411.85) .. (563.28,413.75) .. controls (563.28,415.66) and (561.74,417.2) .. (559.83,417.2) .. controls (557.93,417.2) and (556.39,415.66) .. (556.39,413.75) -- cycle ;
%Shape: Ellipse [id:dp12793307126081221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.39,457.26) .. controls (540.39,455.35) and (541.93,453.81) .. (543.83,453.81) .. controls (545.74,453.81) and (547.28,455.35) .. (547.28,457.26) .. controls (547.28,459.16) and (545.74,460.7) .. (543.83,460.7) .. controls (541.93,460.7) and (540.39,459.16) .. (540.39,457.26) -- cycle ;
%Shape: Ellipse [id:dp4825546668180194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.39,509.76) .. controls (540.39,507.86) and (541.93,506.31) .. (543.83,506.31) .. controls (545.74,506.31) and (547.28,507.86) .. (547.28,509.76) .. controls (547.28,511.66) and (545.74,513.2) .. (543.83,513.2) .. controls (541.93,513.2) and (540.39,511.66) .. (540.39,509.76) -- cycle ;

%Shape: Ellipse [id:dp1424127577509663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.39,453.26) .. controls (505.39,451.35) and (506.93,449.81) .. (508.83,449.81) .. controls (510.74,449.81) and (512.28,451.35) .. (512.28,453.26) .. controls (512.28,455.16) and (510.74,456.7) .. (508.83,456.7) .. controls (506.93,456.7) and (505.39,455.16) .. (505.39,453.26) -- cycle ;
%Straight Lines [id:da5308648304492402] 
\draw    (508.83,453.26) -- (543.83,509.75) ;
%Straight Lines [id:da08541199113499642] 
\draw    (508.83,453.26) -- (543.83,457.26) ;
%Straight Lines [id:da497028699621767] 
\draw    (508.83,453.26) -- (559.83,413.75) ;


%Right Arrow [id:dp7378947725304998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.37,460.26) -- (281.69,460.26) -- (281.69,458.16) -- (304.57,462.36) -- (281.69,466.56) -- (281.69,464.46) -- (247.37,464.46) -- cycle ;

%Curve Lines [id:da556834449345434] 
\draw    (120.55,87.17) .. controls (18.92,77.39) and (-7.08,198.39) .. (120.55,184.17) ;
%Curve Lines [id:da8526480014873136] 
\draw    (155.55,87.17) .. controls (262.92,86.39) and (277.92,190.39) .. (155.55,184.17) ;
%Shape: Ellipse [id:dp9139132188821385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.1,87.17) .. controls (117.1,85.27) and (118.64,83.73) .. (120.55,83.73) .. controls (122.45,83.73) and (123.99,85.27) .. (123.99,87.17) .. controls (123.99,89.08) and (122.45,90.62) .. (120.55,90.62) .. controls (118.64,90.62) and (117.1,89.08) .. (117.1,87.17) -- cycle ;
%Shape: Ellipse [id:dp4553135965222995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.1,87.17) .. controls (152.1,85.27) and (153.64,83.73) .. (155.55,83.73) .. controls (157.45,83.73) and (158.99,85.27) .. (158.99,87.17) .. controls (158.99,89.08) and (157.45,90.62) .. (155.55,90.62) .. controls (153.64,90.62) and (152.1,89.08) .. (152.1,87.17) -- cycle ;
%Straight Lines [id:da12411123641656951] 
\draw    (120.55,87.17) -- (155.55,87.17) ;
%Shape: Ellipse [id:dp6377657391386131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.1,130.17) .. controls (115.1,128.27) and (116.64,126.73) .. (118.55,126.73) .. controls (120.45,126.73) and (121.99,128.27) .. (121.99,130.17) .. controls (121.99,132.08) and (120.45,133.62) .. (118.55,133.62) .. controls (116.64,133.62) and (115.1,132.08) .. (115.1,130.17) -- cycle ;
%Shape: Ellipse [id:dp2855987500479179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.1,130.17) .. controls (150.1,128.27) and (151.64,126.73) .. (153.55,126.73) .. controls (155.45,126.73) and (156.99,128.27) .. (156.99,130.17) .. controls (156.99,132.08) and (155.45,133.62) .. (153.55,133.62) .. controls (151.64,133.62) and (150.1,132.08) .. (150.1,130.17) -- cycle ;
%Straight Lines [id:da3003942550834895] 
\draw    (118.55,130.17) -- (153.55,130.17) ;
%Shape: Ellipse [id:dp5626574260824055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.1,184.17) .. controls (117.1,182.27) and (118.64,180.73) .. (120.55,180.73) .. controls (122.45,180.73) and (123.99,182.27) .. (123.99,184.17) .. controls (123.99,186.08) and (122.45,187.62) .. (120.55,187.62) .. controls (118.64,187.62) and (117.1,186.08) .. (117.1,184.17) -- cycle ;
%Shape: Ellipse [id:dp9837398711733589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.1,184.17) .. controls (152.1,182.27) and (153.64,180.73) .. (155.55,180.73) .. controls (157.45,180.73) and (158.99,182.27) .. (158.99,184.17) .. controls (158.99,186.08) and (157.45,187.62) .. (155.55,187.62) .. controls (153.64,187.62) and (152.1,186.08) .. (152.1,184.17) -- cycle ;
%Straight Lines [id:da08308166200153466] 
\draw    (120.55,184.17) -- (155.55,184.17) ;
%Curve Lines [id:da5359198337551674] 
\draw    (120.55,87.17) .. controls (95.12,106.1) and (100.12,120.1) .. (118.55,130.17) ;
%Curve Lines [id:da9677582289033565] 
\draw    (118.55,130.17) .. controls (93.12,149.1) and (102.12,174.1) .. (120.55,184.17) ;
%Curve Lines [id:da31528975732340736] 
\draw    (155.55,87.17) .. controls (187.12,97.1) and (176.12,130.1) .. (153.55,130.17) ;
%Curve Lines [id:da935717139630807] 
\draw    (153.55,130.17) .. controls (185.12,141.1) and (181.12,184.1) .. (155.55,184.17) ;

%Shape: Ellipse [id:dp6745619939750317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.05,130.26) .. controls (421.05,128.36) and (422.59,126.81) .. (424.49,126.81) .. controls (426.4,126.81) and (427.94,128.36) .. (427.94,130.26) .. controls (427.94,132.16) and (426.4,133.71) .. (424.49,133.71) .. controls (422.59,133.71) and (421.05,132.16) .. (421.05,130.26) -- cycle ;
%Shape: Ellipse [id:dp04353868094017521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.05,182.76) .. controls (421.05,180.85) and (422.59,179.31) .. (424.49,179.31) .. controls (426.4,179.31) and (427.94,180.85) .. (427.94,182.76) .. controls (427.94,184.66) and (426.4,186.2) .. (424.49,186.2) .. controls (422.59,186.2) and (421.05,184.66) .. (421.05,182.76) -- cycle ;
%Curve Lines [id:da40059539726730853] 
\draw    (405.49,86.76) .. controls (303.86,76.97) and (296.86,196.97) .. (424.49,182.76) ;
%Curve Lines [id:da9382985372145759] 
\draw    (405.49,86.76) .. controls (395.06,108.87) and (396.86,115.57) .. (424.49,130.26) ;
%Curve Lines [id:da13603791055007752] 
\draw    (424.49,130.25) .. controls (382.86,149.07) and (396.86,168.07) .. (424.49,182.76) ;
%Shape: Ellipse [id:dp7557257504966163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.05,86.76) .. controls (402.05,84.85) and (403.59,83.31) .. (405.49,83.31) .. controls (407.4,83.31) and (408.94,84.85) .. (408.94,86.76) .. controls (408.94,88.66) and (407.4,90.2) .. (405.49,90.2) .. controls (403.59,90.2) and (402.05,88.66) .. (402.05,86.76) -- cycle ;
%Shape: Ellipse [id:dp24842963937631934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.05,130.26) .. controls (456.05,128.35) and (457.59,126.81) .. (459.49,126.81) .. controls (461.4,126.81) and (462.94,128.35) .. (462.94,130.26) .. controls (462.94,132.16) and (461.4,133.7) .. (459.49,133.7) .. controls (457.59,133.7) and (456.05,132.16) .. (456.05,130.26) -- cycle ;
%Straight Lines [id:da1620383074423677] 
\draw    (405.49,86.76) -- (459.49,130.26) ;
%Straight Lines [id:da22712810773058933] 
\draw    (424.49,130.26) -- (459.49,130.26) ;
%Straight Lines [id:da04825115263503921] 
\draw    (424.49,182.76) -- (459.49,130.26) ;
%Curve Lines [id:da7902421027458599] 
\draw    (559.83,89.75) .. controls (667.2,88.97) and (666.2,191.97) .. (543.83,185.75) ;
%Curve Lines [id:da36458784684343837] 
\draw    (559.83,88.75) .. controls (576.4,99.87) and (586.4,115.87) .. (543.83,133.26) ;
%Curve Lines [id:da8431417051479456] 
\draw    (543.83,133.26) .. controls (577.2,140.07) and (589.2,167.07) .. (543.83,185.76) ;
%Shape: Ellipse [id:dp15637476859759913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.39,89.75) .. controls (556.39,87.85) and (557.93,86.31) .. (559.83,86.31) .. controls (561.74,86.31) and (563.28,87.85) .. (563.28,89.75) .. controls (563.28,91.66) and (561.74,93.2) .. (559.83,93.2) .. controls (557.93,93.2) and (556.39,91.66) .. (556.39,89.75) -- cycle ;
%Shape: Ellipse [id:dp007195591009589775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.39,133.26) .. controls (540.39,131.35) and (541.93,129.81) .. (543.83,129.81) .. controls (545.74,129.81) and (547.28,131.35) .. (547.28,133.26) .. controls (547.28,135.16) and (545.74,136.7) .. (543.83,136.7) .. controls (541.93,136.7) and (540.39,135.16) .. (540.39,133.26) -- cycle ;
%Shape: Ellipse [id:dp96968875168055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.39,185.76) .. controls (540.39,183.86) and (541.93,182.31) .. (543.83,182.31) .. controls (545.74,182.31) and (547.28,183.86) .. (547.28,185.76) .. controls (547.28,187.66) and (545.74,189.2) .. (543.83,189.2) .. controls (541.93,189.2) and (540.39,187.66) .. (540.39,185.76) -- cycle ;

%Shape: Ellipse [id:dp7850592773077293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.39,129.26) .. controls (505.39,127.35) and (506.93,125.81) .. (508.83,125.81) .. controls (510.74,125.81) and (512.28,127.35) .. (512.28,129.26) .. controls (512.28,131.16) and (510.74,132.7) .. (508.83,132.7) .. controls (506.93,132.7) and (505.39,131.16) .. (505.39,129.26) -- cycle ;
%Straight Lines [id:da22771369706535283] 
\draw    (508.83,129.26) -- (543.83,185.75) ;
%Straight Lines [id:da34697075671601096] 
\draw    (508.83,129.26) -- (543.83,133.26) ;
%Straight Lines [id:da8202161432163602] 
\draw    (508.83,129.26) -- (559.83,89.75) ;


%Right Arrow [id:dp4367377574692629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.37,136.26) -- (281.69,136.26) -- (281.69,134.16) -- (304.57,138.36) -- (281.69,142.56) -- (281.69,140.46) -- (247.37,140.46) -- cycle ;

%Shape: Ellipse [id:dp791659054633365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.39,345.25) .. controls (126.39,343.34) and (127.93,341.8) .. (129.83,341.8) .. controls (131.74,341.8) and (133.28,343.34) .. (133.28,345.25) .. controls (133.28,347.15) and (131.74,348.69) .. (129.83,348.69) .. controls (127.93,348.69) and (126.39,347.15) .. (126.39,345.25) -- cycle ;
%Curve Lines [id:da7768430473907192] 
\draw    (110.83,249.25) .. controls (9.2,239.46) and (2.2,359.46) .. (129.83,345.25) ;
%Curve Lines [id:da16768254646783842] 
\draw    (145.83,249.25) .. controls (253.2,248.46) and (252.2,351.46) .. (129.83,345.25) ;
%Shape: Ellipse [id:dp5772252678715348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.39,249.25) .. controls (107.39,247.34) and (108.93,245.8) .. (110.83,245.8) .. controls (112.74,245.8) and (114.28,247.34) .. (114.28,249.25) .. controls (114.28,251.15) and (112.74,252.69) .. (110.83,252.69) .. controls (108.93,252.69) and (107.39,251.15) .. (107.39,249.25) -- cycle ;
%Shape: Ellipse [id:dp4910102806074088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.39,249.25) .. controls (142.39,247.34) and (143.93,245.8) .. (145.83,245.8) .. controls (147.74,245.8) and (149.28,247.34) .. (149.28,249.25) .. controls (149.28,251.15) and (147.74,252.69) .. (145.83,252.69) .. controls (143.93,252.69) and (142.39,251.15) .. (142.39,249.25) -- cycle ;
%Straight Lines [id:da29387600966733696] 
\draw    (110.83,249.25) -- (145.83,249.25) ;
%Shape: Ellipse [id:dp3366563770226444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.39,297.25) .. controls (108.39,295.34) and (109.93,293.8) .. (111.83,293.8) .. controls (113.74,293.8) and (115.28,295.34) .. (115.28,297.25) .. controls (115.28,299.15) and (113.74,300.69) .. (111.83,300.69) .. controls (109.93,300.69) and (108.39,299.15) .. (108.39,297.25) -- cycle ;
%Shape: Ellipse [id:dp9400325928320313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.39,297.25) .. controls (143.39,295.34) and (144.93,293.8) .. (146.83,293.8) .. controls (148.74,293.8) and (150.28,295.34) .. (150.28,297.25) .. controls (150.28,299.15) and (148.74,300.69) .. (146.83,300.69) .. controls (144.93,300.69) and (143.39,299.15) .. (143.39,297.25) -- cycle ;
%Straight Lines [id:da6754705954246166] 
\draw    (111.83,297.25) -- (146.83,297.25) ;
%Curve Lines [id:da83144730729652] 
\draw    (110.83,249.25) .. controls (85.4,268.17) and (93.4,287.17) .. (111.83,297.25) ;
%Curve Lines [id:da21102551287895965] 
\draw    (111.83,297.25) .. controls (86.4,316.17) and (111.4,335.17) .. (129.83,345.25) ;
%Curve Lines [id:da7154370946717298] 
\draw    (145.83,249.25) .. controls (176.4,251.37) and (183.4,290.37) .. (146.83,297.25) ;
%Curve Lines [id:da4149486921259421] 
\draw    (146.83,297.25) .. controls (177.4,299.37) and (166.4,338.37) .. (129.83,345.25) ;

%Shape: Ellipse [id:dp5332579200345021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.05,292.33) .. controls (421.05,290.43) and (422.59,288.88) .. (424.49,288.88) .. controls (426.4,288.88) and (427.94,290.43) .. (427.94,292.33) .. controls (427.94,294.23) and (426.4,295.78) .. (424.49,295.78) .. controls (422.59,295.78) and (421.05,294.23) .. (421.05,292.33) -- cycle ;
%Shape: Ellipse [id:dp8091776083467684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.05,344.83) .. controls (421.05,342.93) and (422.59,341.38) .. (424.49,341.38) .. controls (426.4,341.38) and (427.94,342.93) .. (427.94,344.83) .. controls (427.94,346.73) and (426.4,348.27) .. (424.49,348.27) .. controls (422.59,348.27) and (421.05,346.73) .. (421.05,344.83) -- cycle ;
%Curve Lines [id:da16114240088307918] 
\draw    (405.49,248.83) .. controls (303.86,239.04) and (296.86,359.04) .. (424.49,344.83) ;
%Curve Lines [id:da5829403937623604] 
\draw    (405.49,248.83) .. controls (395.06,270.94) and (396.86,277.64) .. (424.49,292.33) ;
%Curve Lines [id:da1661340701333035] 
\draw    (424.49,292.33) .. controls (382.86,311.14) and (396.86,330.14) .. (424.49,344.83) ;
%Shape: Ellipse [id:dp7267090108754394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.05,248.83) .. controls (402.05,246.93) and (403.59,245.38) .. (405.49,245.38) .. controls (407.4,245.38) and (408.94,246.93) .. (408.94,248.83) .. controls (408.94,250.73) and (407.4,252.27) .. (405.49,252.27) .. controls (403.59,252.27) and (402.05,250.73) .. (402.05,248.83) -- cycle ;
%Shape: Ellipse [id:dp9760405315680288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.05,292.33) .. controls (456.05,290.43) and (457.59,288.88) .. (459.49,288.88) .. controls (461.4,288.88) and (462.94,290.43) .. (462.94,292.33) .. controls (462.94,294.23) and (461.4,295.77) .. (459.49,295.77) .. controls (457.59,295.77) and (456.05,294.23) .. (456.05,292.33) -- cycle ;
%Straight Lines [id:da11245743889312854] 
\draw    (405.49,248.83) -- (459.49,292.33) ;
%Straight Lines [id:da653723389983159] 
\draw    (424.49,292.33) -- (459.49,292.33) ;
%Straight Lines [id:da47122845202528907] 
\draw    (424.49,344.83) -- (459.49,292.33) ;
%Curve Lines [id:da8678644794705987] 
\draw    (559.83,251.83) .. controls (667.2,251.04) and (666.2,354.04) .. (543.83,347.83) ;
%Curve Lines [id:da3367237798026853] 
\draw    (559.83,250.83) .. controls (576.4,261.94) and (586.4,277.94) .. (543.83,295.33) ;
%Curve Lines [id:da8856276770382049] 
\draw    (543.83,295.33) .. controls (577.2,302.14) and (589.2,329.14) .. (543.83,347.83) ;
%Shape: Ellipse [id:dp48706230904598635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.39,251.83) .. controls (556.39,249.92) and (557.93,248.38) .. (559.83,248.38) .. controls (561.74,248.38) and (563.28,249.92) .. (563.28,251.83) .. controls (563.28,253.73) and (561.74,255.27) .. (559.83,255.27) .. controls (557.93,255.27) and (556.39,253.73) .. (556.39,251.83) -- cycle ;
%Shape: Ellipse [id:dp7253250068293515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.39,295.33) .. controls (540.39,293.42) and (541.93,291.88) .. (543.83,291.88) .. controls (545.74,291.88) and (547.28,293.42) .. (547.28,295.33) .. controls (547.28,297.23) and (545.74,298.77) .. (543.83,298.77) .. controls (541.93,298.77) and (540.39,297.23) .. (540.39,295.33) -- cycle ;
%Shape: Ellipse [id:dp5111340618590812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.39,347.83) .. controls (540.39,345.93) and (541.93,344.38) .. (543.83,344.38) .. controls (545.74,344.38) and (547.28,345.93) .. (547.28,347.83) .. controls (547.28,349.73) and (545.74,351.28) .. (543.83,351.28) .. controls (541.93,351.28) and (540.39,349.73) .. (540.39,347.83) -- cycle ;

%Shape: Ellipse [id:dp5674645677717027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.39,291.33) .. controls (505.39,289.42) and (506.93,287.88) .. (508.83,287.88) .. controls (510.74,287.88) and (512.28,289.42) .. (512.28,291.33) .. controls (512.28,293.23) and (510.74,294.77) .. (508.83,294.77) .. controls (506.93,294.77) and (505.39,293.23) .. (505.39,291.33) -- cycle ;
%Straight Lines [id:da740822866490681] 
\draw    (508.83,291.33) -- (543.83,347.83) ;
%Straight Lines [id:da661414923935139] 
\draw    (508.83,291.33) -- (543.83,295.33) ;
%Straight Lines [id:da9821623487407274] 
\draw    (508.83,291.33) -- (559.83,251.83) ;


%Right Arrow [id:dp4445577037553473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.37,298.34) -- (281.69,298.34) -- (281.69,296.24) -- (304.57,300.44) -- (281.69,304.64) -- (281.69,302.54) -- (247.37,302.54) -- cycle ;


% Text Node
\draw (420.66,436.77) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (420.66,486.77) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (364.66,458.27) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (591,461.27) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (538,440.77) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (538,490.77) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (106,408.48) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (142.83,407.82) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (126,450.88) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (126,500.88) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (70,472.38) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (177,472.38) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (402.66,394.27) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (466.66,449.27) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (555,395.27) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (491,449.27) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (491,125.27) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (555,71.27) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (538,166.77) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (538,116.77) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (591,137.27) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (388,197.26) node [anchor=north west][inner sep=0.75pt]    {$G_{A}$};
% Text Node
\draw (566,199.26) node [anchor=north west][inner sep=0.75pt]    {$G_{B}$};
% Text Node
\draw (402.66,70.27) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (466.66,125.27) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (420.66,112.77) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (414.66,162.77) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (364.66,134.27) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (364.66,296.34) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (414.66,324.84) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (420.66,274.84) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (466.66,287.34) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (402.66,232.34) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (566,361.33) node [anchor=north west][inner sep=0.75pt]    {$G_{B}$};
% Text Node
\draw (388,359.33) node [anchor=north west][inner sep=0.75pt]    {$G_{A}$};
% Text Node
\draw (491,287.34) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (555,233.34) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (538,328.84) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (538,278.84) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (591,299.34) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (122,363.47) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (106,232.86) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (142.83,232.2) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (126,325.26) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (70,296.76) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (177,296.76) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (107,280.86) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (143.83,280.2) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (131.72,201.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (115.72,70.79) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (152.55,70.13) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (79.72,134.69) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (186.72,134.69) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (113.72,113.79) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (150.55,113.13) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (115.72,167.79) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (152.55,167.13) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (388,521.26) node [anchor=north west][inner sep=0.75pt]    {$G_{A}$};
% Text Node
\draw (566,523.26) node [anchor=north west][inner sep=0.75pt]    {$G_{B}$};
% Text Node
\draw (122,525.4) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}

==> figures/fig_contraction_not_sm3c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5320559669580283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.62,80.66) .. controls (129.62,78.08) and (131.72,75.98) .. (134.3,75.98) .. controls (136.88,75.98) and (138.98,78.08) .. (138.98,80.66) .. controls (138.98,83.24) and (136.88,85.34) .. (134.3,85.34) .. controls (131.72,85.34) and (129.62,83.24) .. (129.62,80.66) -- cycle ;
%Shape: Ellipse [id:dp07773634702674748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.62,80.66) .. controls (201.62,78.08) and (203.72,75.98) .. (206.3,75.98) .. controls (208.88,75.98) and (210.98,78.08) .. (210.98,80.66) .. controls (210.98,83.24) and (208.88,85.34) .. (206.3,85.34) .. controls (203.72,85.34) and (201.62,83.24) .. (201.62,80.66) -- cycle ;

%Shape: Ellipse [id:dp9395316558548589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.62,180.86) .. controls (165.62,178.28) and (167.72,176.18) .. (170.3,176.18) .. controls (172.88,176.18) and (174.98,178.28) .. (174.98,180.86) .. controls (174.98,183.44) and (172.88,185.54) .. (170.3,185.54) .. controls (167.72,185.54) and (165.62,183.44) .. (165.62,180.86) -- cycle ;
%Shape: Ellipse [id:dp9886791116895184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.22,67.86) .. controls (74.22,65.28) and (76.32,63.18) .. (78.9,63.18) .. controls (81.48,63.18) and (83.58,65.28) .. (83.58,67.86) .. controls (83.58,70.44) and (81.48,72.54) .. (78.9,72.54) .. controls (76.32,72.54) and (74.22,70.44) .. (74.22,67.86) -- cycle ;
%Shape: Ellipse [id:dp0714072898122814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.22,94.86) .. controls (74.22,92.28) and (76.32,90.18) .. (78.9,90.18) .. controls (81.48,90.18) and (83.58,92.28) .. (83.58,94.86) .. controls (83.58,97.44) and (81.48,99.54) .. (78.9,99.54) .. controls (76.32,99.54) and (74.22,97.44) .. (74.22,94.86) -- cycle ;

%Shape: Ellipse [id:dp2206792048054962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.22,127.86) .. controls (74.22,125.28) and (76.32,123.18) .. (78.9,123.18) .. controls (81.48,123.18) and (83.58,125.28) .. (83.58,127.86) .. controls (83.58,130.44) and (81.48,132.54) .. (78.9,132.54) .. controls (76.32,132.54) and (74.22,130.44) .. (74.22,127.86) -- cycle ;
%Shape: Ellipse [id:dp4092396332159496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.22,154.86) .. controls (74.22,152.28) and (76.32,150.18) .. (78.9,150.18) .. controls (81.48,150.18) and (83.58,152.28) .. (83.58,154.86) .. controls (83.58,157.44) and (81.48,159.54) .. (78.9,159.54) .. controls (76.32,159.54) and (74.22,157.44) .. (74.22,154.86) -- cycle ;


%Straight Lines [id:da4559889396418968] 
\draw    (134.3,80.66) -- (206.3,80.66) ;
%Shape: Ellipse [id:dp9663596481068791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.62,130.76) .. controls (129.62,128.18) and (131.72,126.08) .. (134.3,126.08) .. controls (136.88,126.08) and (138.98,128.18) .. (138.98,130.76) .. controls (138.98,133.35) and (136.88,135.44) .. (134.3,135.44) .. controls (131.72,135.44) and (129.62,133.35) .. (129.62,130.76) -- cycle ;
%Shape: Ellipse [id:dp36648517038341677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.62,130.76) .. controls (201.62,128.18) and (203.72,126.08) .. (206.3,126.08) .. controls (208.88,126.08) and (210.98,128.18) .. (210.98,130.76) .. controls (210.98,133.35) and (208.88,135.44) .. (206.3,135.44) .. controls (203.72,135.44) and (201.62,133.35) .. (201.62,130.76) -- cycle ;

%Shape: Ellipse [id:dp5349496543568246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.22,67.86) .. controls (265.22,65.28) and (267.32,63.18) .. (269.9,63.18) .. controls (272.48,63.18) and (274.58,65.28) .. (274.58,67.86) .. controls (274.58,70.44) and (272.48,72.54) .. (269.9,72.54) .. controls (267.32,72.54) and (265.22,70.44) .. (265.22,67.86) -- cycle ;
%Shape: Ellipse [id:dp6221403002721129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.22,94.86) .. controls (265.22,92.28) and (267.32,90.18) .. (269.9,90.18) .. controls (272.48,90.18) and (274.58,92.28) .. (274.58,94.86) .. controls (274.58,97.44) and (272.48,99.54) .. (269.9,99.54) .. controls (267.32,99.54) and (265.22,97.44) .. (265.22,94.86) -- cycle ;

%Shape: Ellipse [id:dp6421090498189138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.22,127.86) .. controls (265.22,125.28) and (267.32,123.18) .. (269.9,123.18) .. controls (272.48,123.18) and (274.58,125.28) .. (274.58,127.86) .. controls (274.58,130.44) and (272.48,132.54) .. (269.9,132.54) .. controls (267.32,132.54) and (265.22,130.44) .. (265.22,127.86) -- cycle ;
%Shape: Ellipse [id:dp40720214669384125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.22,154.86) .. controls (265.22,152.28) and (267.32,150.18) .. (269.9,150.18) .. controls (272.48,150.18) and (274.58,152.28) .. (274.58,154.86) .. controls (274.58,157.44) and (272.48,159.54) .. (269.9,159.54) .. controls (267.32,159.54) and (265.22,157.44) .. (265.22,154.86) -- cycle ;


%Straight Lines [id:da783565340305179] 
\draw    (134.3,130.76) -- (206.3,130.76) ;
%Straight Lines [id:da948563370235644] 
\draw    (78.9,67.86) -- (134.3,80.66) ;
%Straight Lines [id:da5567861397461638] 
\draw    (78.9,127.86) -- (134.3,130.76) ;
%Straight Lines [id:da8852540384558785] 
\draw    (78.9,94.86) -- (134.3,80.66) ;
%Straight Lines [id:da9314092187552333] 
\draw    (78.9,154.86) -- (134.3,130.76) ;
%Straight Lines [id:da20965107322493626] 
\draw    (78.9,67.86) -- (78.9,94.86) ;
%Straight Lines [id:da26776350334807] 
\draw    (78.9,127.86) -- (78.9,154.86) ;
%Straight Lines [id:da2608298784204268] 
\draw    (269.9,67.86) -- (269.9,94.86) ;
%Straight Lines [id:da5553379901093513] 
\draw    (269.9,127.86) -- (269.9,154.86) ;
%Straight Lines [id:da7591097439436933] 
\draw    (206.3,80.66) -- (269.9,94.86) ;
%Straight Lines [id:da07406182726094257] 
\draw    (206.3,80.66) -- (269.9,67.86) ;
%Straight Lines [id:da13596131438915215] 
\draw    (206.3,130.76) -- (269.9,127.86) ;
%Straight Lines [id:da7021916429096012] 
\draw    (206.3,130.76) -- (269.9,154.86) ;
%Straight Lines [id:da34220463864354267] 
\draw    (78.9,154.86) -- (170.3,180.86) ;
%Straight Lines [id:da6524371524587979] 
\draw    (170.3,180.86) -- (269.9,154.86) ;
%Straight Lines [id:da7522837421933475] 
\draw    (78.9,127.86) -- (134.3,80.66) ;
%Straight Lines [id:da5887398380136695] 
\draw    (78.9,94.86) -- (170.3,180.86) ;
%Straight Lines [id:da25825438940024426] 
\draw    (78.9,67.86) -- (134.3,130.76) ;
%Straight Lines [id:da9469246471682201] 
\draw    (206.3,130.76) -- (269.9,67.86) ;
%Straight Lines [id:da5834287148835269] 
\draw    (170.3,180.86) -- (269.9,94.86) ;
%Straight Lines [id:da6094558610323499] 
\draw    (206.3,80.66) -- (269.9,127.86) ;
%Shape: Ellipse [id:dp1940506512465202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.62,77.1) .. controls (455.62,74.52) and (457.72,72.42) .. (460.3,72.42) .. controls (462.88,72.42) and (464.98,74.52) .. (464.98,77.1) .. controls (464.98,79.68) and (462.88,81.78) .. (460.3,81.78) .. controls (457.72,81.78) and (455.62,79.68) .. (455.62,77.1) -- cycle ;
%Shape: Ellipse [id:dp8785528331137386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.62,178.3) .. controls (455.62,175.72) and (457.72,173.62) .. (460.3,173.62) .. controls (462.88,173.62) and (464.98,175.72) .. (464.98,178.3) .. controls (464.98,180.88) and (462.88,182.98) .. (460.3,182.98) .. controls (457.72,182.98) and (455.62,180.88) .. (455.62,178.3) -- cycle ;
%Shape: Ellipse [id:dp4105839108075321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.22,65.3) .. controls (364.22,62.72) and (366.32,60.62) .. (368.9,60.62) .. controls (371.48,60.62) and (373.58,62.72) .. (373.58,65.3) .. controls (373.58,67.88) and (371.48,69.98) .. (368.9,69.98) .. controls (366.32,69.98) and (364.22,67.88) .. (364.22,65.3) -- cycle ;
%Shape: Ellipse [id:dp7584572772097126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.22,92.3) .. controls (364.22,89.72) and (366.32,87.62) .. (368.9,87.62) .. controls (371.48,87.62) and (373.58,89.72) .. (373.58,92.3) .. controls (373.58,94.88) and (371.48,96.98) .. (368.9,96.98) .. controls (366.32,96.98) and (364.22,94.88) .. (364.22,92.3) -- cycle ;

%Shape: Ellipse [id:dp1615218272024539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.22,125.3) .. controls (364.22,122.72) and (366.32,120.62) .. (368.9,120.62) .. controls (371.48,120.62) and (373.58,122.72) .. (373.58,125.3) .. controls (373.58,127.88) and (371.48,129.98) .. (368.9,129.98) .. controls (366.32,129.98) and (364.22,127.88) .. (364.22,125.3) -- cycle ;
%Shape: Ellipse [id:dp4910665639352534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.22,152.3) .. controls (364.22,149.72) and (366.32,147.62) .. (368.9,147.62) .. controls (371.48,147.62) and (373.58,149.72) .. (373.58,152.3) .. controls (373.58,154.88) and (371.48,156.98) .. (368.9,156.98) .. controls (366.32,156.98) and (364.22,154.88) .. (364.22,152.3) -- cycle ;


%Shape: Ellipse [id:dp012381427640372311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.62,128.2) .. controls (419.62,125.62) and (421.72,123.52) .. (424.3,123.52) .. controls (426.88,123.52) and (428.98,125.62) .. (428.98,128.2) .. controls (428.98,130.79) and (426.88,132.88) .. (424.3,132.88) .. controls (421.72,132.88) and (419.62,130.79) .. (419.62,128.2) -- cycle ;
%Shape: Ellipse [id:dp4142323152512202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.62,128.2) .. controls (491.62,125.62) and (493.72,123.52) .. (496.3,123.52) .. controls (498.88,123.52) and (500.98,125.62) .. (500.98,128.2) .. controls (500.98,130.79) and (498.88,132.88) .. (496.3,132.88) .. controls (493.72,132.88) and (491.62,130.79) .. (491.62,128.2) -- cycle ;

%Shape: Ellipse [id:dp5092789549350268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.22,125.3) .. controls (555.22,122.72) and (557.32,120.62) .. (559.9,120.62) .. controls (562.48,120.62) and (564.58,122.72) .. (564.58,125.3) .. controls (564.58,127.88) and (562.48,129.98) .. (559.9,129.98) .. controls (557.32,129.98) and (555.22,127.88) .. (555.22,125.3) -- cycle ;
%Shape: Ellipse [id:dp7842111523527929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.22,152.3) .. controls (555.22,149.72) and (557.32,147.62) .. (559.9,147.62) .. controls (562.48,147.62) and (564.58,149.72) .. (564.58,152.3) .. controls (564.58,154.88) and (562.48,156.98) .. (559.9,156.98) .. controls (557.32,156.98) and (555.22,154.88) .. (555.22,152.3) -- cycle ;

%Straight Lines [id:da09856784354549553] 
\draw    (424.3,128.2) -- (496.3,128.2) ;
%Straight Lines [id:da48500145419133944] 
\draw    (368.9,65.3) -- (460.3,77.1) ;
%Straight Lines [id:da3796484998167923] 
\draw    (368.9,125.3) -- (424.3,128.2) ;
%Straight Lines [id:da5964299374079302] 
\draw    (368.9,92.3) -- (460.3,77.1) ;
%Straight Lines [id:da3844501210381419] 
\draw    (368.9,152.3) -- (424.3,128.2) ;
%Straight Lines [id:da8865455894891225] 
\draw    (368.9,65.3) -- (368.9,92.3) ;
%Straight Lines [id:da24079865320060245] 
\draw    (368.9,125.3) -- (368.9,152.3) ;
%Straight Lines [id:da7684655542969466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559.9,65.3) -- (559.9,92.3) ;
%Straight Lines [id:da04618988822104264] 
\draw    (559.9,125.3) -- (559.9,152.3) ;
%Straight Lines [id:da2666569471461785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460.3,77.1) -- (559.9,92.3) ;
%Straight Lines [id:da887405357741511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460.3,77.1) -- (559.9,65.3) ;
%Straight Lines [id:da28217528881839404] 
\draw    (496.3,128.2) -- (559.9,125.3) ;
%Straight Lines [id:da23414865691330922] 
\draw    (496.3,128.2) -- (559.9,152.3) ;
%Straight Lines [id:da18297248551589362] 
\draw    (368.9,152.3) -- (460.3,178.3) ;
%Straight Lines [id:da06712158037024363] 
\draw    (460.3,178.3) -- (559.9,152.3) ;
%Straight Lines [id:da36026515669996295] 
\draw    (368.9,125.3) -- (460.3,77.1) ;
%Straight Lines [id:da26956470906032626] 
\draw    (368.9,92.3) -- (460.3,178.3) ;
%Straight Lines [id:da26412922031820396] 
\draw    (368.9,65.3) -- (424.3,128.2) ;
%Straight Lines [id:da06421643200062344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (496.3,128.2) -- (559.9,65.3) ;
%Straight Lines [id:da16159193953853157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460.3,178.3) -- (559.9,92.3) ;
%Straight Lines [id:da3663446694189876] 
\draw    (460.3,77.1) -- (559.9,125.3) ;
%Shape: Ellipse [id:dp8448453984812286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555.22,65.3) .. controls (555.22,62.72) and (557.32,60.62) .. (559.9,60.62) .. controls (562.48,60.62) and (564.58,62.72) .. (564.58,65.3) .. controls (564.58,67.88) and (562.48,69.98) .. (559.9,69.98) .. controls (557.32,69.98) and (555.22,67.88) .. (555.22,65.3) -- cycle ;
%Shape: Ellipse [id:dp9423099186899196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555.22,92.3) .. controls (555.22,89.72) and (557.32,87.62) .. (559.9,87.62) .. controls (562.48,87.62) and (564.58,89.72) .. (564.58,92.3) .. controls (564.58,94.88) and (562.48,96.98) .. (559.9,96.98) .. controls (557.32,96.98) and (555.22,94.88) .. (555.22,92.3) -- cycle ;



% Text Node
\draw (164,67.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e$};
% Text Node
\draw (117.62,201.76) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$( a) .\ G$};
% Text Node
\draw (405.62,199.76) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$( b) .\ G/e$};


\end{tikzpicture}

==> figures/fig_edge_to_edge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp21221035808561017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.39,105.59) .. controls (123.39,103.69) and (124.93,102.15) .. (126.83,102.15) .. controls (128.74,102.15) and (130.28,103.69) .. (130.28,105.59) .. controls (130.28,107.49) and (128.74,109.04) .. (126.83,109.04) .. controls (124.93,109.04) and (123.39,107.49) .. (123.39,105.59) -- cycle ;
%Shape: Ellipse [id:dp5701456303520068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.39,164.5) .. controls (123.39,162.59) and (124.93,161.05) .. (126.83,161.05) .. controls (128.74,161.05) and (130.28,162.59) .. (130.28,164.5) .. controls (130.28,166.4) and (128.74,167.94) .. (126.83,167.94) .. controls (124.93,167.94) and (123.39,166.4) .. (123.39,164.5) -- cycle ;
%Straight Lines [id:da07765694187414052] 
\draw    (126.83,105.59) -- (126.83,164.5) ;


%Straight Lines [id:da24313857833689645] 
\draw    (260.5,131.5) -- (309.5,131.5) ;
\draw [shift={(312.5,131.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp762768372909223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.39,133.54) .. controls (381.39,131.64) and (382.93,130.1) .. (384.83,130.1) .. controls (386.74,130.1) and (388.28,131.64) .. (388.28,133.54) .. controls (388.28,135.45) and (386.74,136.99) .. (384.83,136.99) .. controls (382.93,136.99) and (381.39,135.45) .. (381.39,133.54) -- cycle ;
%Shape: Ellipse [id:dp15368101186652383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.39,133.54) .. controls (449.39,131.64) and (450.93,130.1) .. (452.83,130.1) .. controls (454.74,130.1) and (456.28,131.64) .. (456.28,133.54) .. controls (456.28,135.45) and (454.74,136.99) .. (452.83,136.99) .. controls (450.93,136.99) and (449.39,135.45) .. (449.39,133.54) -- cycle ;
%Straight Lines [id:da26844863842920974] 
\draw    (384.83,133.54) -- (452.83,133.54) ;

%Shape: Ellipse [id:dp3990952117173594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.39,103.59) .. controls (188.39,101.69) and (189.93,100.15) .. (191.83,100.15) .. controls (193.74,100.15) and (195.28,101.69) .. (195.28,103.59) .. controls (195.28,105.49) and (193.74,107.04) .. (191.83,107.04) .. controls (189.93,107.04) and (188.39,105.49) .. (188.39,103.59) -- cycle ;
%Shape: Ellipse [id:dp1789529754873509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.39,162.5) .. controls (188.39,160.59) and (189.93,159.05) .. (191.83,159.05) .. controls (193.74,159.05) and (195.28,160.59) .. (195.28,162.5) .. controls (195.28,164.4) and (193.74,165.94) .. (191.83,165.94) .. controls (189.93,165.94) and (188.39,164.4) .. (188.39,162.5) -- cycle ;
%Straight Lines [id:da5525408539895373] 
\draw    (191.83,103.59) -- (191.83,162.5) ;


%Shape: Ellipse [id:dp766759644848925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.39,105.59) .. controls (381.39,103.69) and (382.93,102.15) .. (384.83,102.15) .. controls (386.74,102.15) and (388.28,103.69) .. (388.28,105.59) .. controls (388.28,107.49) and (386.74,109.04) .. (384.83,109.04) .. controls (382.93,109.04) and (381.39,107.49) .. (381.39,105.59) -- cycle ;
%Shape: Ellipse [id:dp7183208179433163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.39,164.5) .. controls (381.39,162.59) and (382.93,161.05) .. (384.83,161.05) .. controls (386.74,161.05) and (388.28,162.59) .. (388.28,164.5) .. controls (388.28,166.4) and (386.74,167.94) .. (384.83,167.94) .. controls (382.93,167.94) and (381.39,166.4) .. (381.39,164.5) -- cycle ;
%Straight Lines [id:da8536148055517575] 
\draw    (384.83,105.59) -- (384.83,164.5) ;


%Shape: Ellipse [id:dp3592893654643843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.39,103.59) .. controls (449.39,101.69) and (450.93,100.15) .. (452.83,100.15) .. controls (454.74,100.15) and (456.28,101.69) .. (456.28,103.59) .. controls (456.28,105.49) and (454.74,107.04) .. (452.83,107.04) .. controls (450.93,107.04) and (449.39,105.49) .. (449.39,103.59) -- cycle ;
%Shape: Ellipse [id:dp16773811979199593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.39,162.5) .. controls (449.39,160.59) and (450.93,159.05) .. (452.83,159.05) .. controls (454.74,159.05) and (456.28,160.59) .. (456.28,162.5) .. controls (456.28,164.4) and (454.74,165.94) .. (452.83,165.94) .. controls (450.93,165.94) and (449.39,164.4) .. (449.39,162.5) -- cycle ;
%Straight Lines [id:da45362032387211515] 
\draw    (452.83,103.59) -- (452.83,162.5) ;



% Text Node
\draw (201,94.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (201,153.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (108,94.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (108,153.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (462,153.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (462,94.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (366,153.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (366,94.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (365,124.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (462,123.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

==> figures/fig_links.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,488); %set diagram left start at 0, and has height of 488

%Shape: Ellipse [id:dp06197519478922553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.02,175.56) .. controls (312.02,173.66) and (313.56,172.12) .. (315.46,172.12) .. controls (317.37,172.12) and (318.91,173.66) .. (318.91,175.56) .. controls (318.91,177.47) and (317.37,179.01) .. (315.46,179.01) .. controls (313.56,179.01) and (312.02,177.47) .. (312.02,175.56) -- cycle ;
%Shape: Ellipse [id:dp5661851696265711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.02,234.47) .. controls (312.02,232.57) and (313.56,231.02) .. (315.46,231.02) .. controls (317.37,231.02) and (318.91,232.57) .. (318.91,234.47) .. controls (318.91,236.37) and (317.37,237.92) .. (315.46,237.92) .. controls (313.56,237.92) and (312.02,236.37) .. (312.02,234.47) -- cycle ;
%Shape: Ellipse [id:dp45970708058156096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.02,293.38) .. controls (312.02,291.47) and (313.56,289.93) .. (315.46,289.93) .. controls (317.37,289.93) and (318.91,291.47) .. (318.91,293.38) .. controls (318.91,295.28) and (317.37,296.82) .. (315.46,296.82) .. controls (313.56,296.82) and (312.02,295.28) .. (312.02,293.38) -- cycle ;

%Straight Lines [id:da3722999898244639] 
\draw    (315.46,175.56) -- (461.25,175.56) ;
%Straight Lines [id:da5687242638522134] 
\draw    (315.46,234.47) -- (461.25,234.47) ;
%Straight Lines [id:da4391308081933576] 
\draw    (315.46,293.38) -- (461.25,293.38) ;
%Shape: Ellipse [id:dp33192659331916563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.94,175.56) .. controls (342.94,173.66) and (344.49,172.12) .. (346.39,172.12) .. controls (348.29,172.12) and (349.83,173.66) .. (349.83,175.56) .. controls (349.83,177.47) and (348.29,179.01) .. (346.39,179.01) .. controls (344.49,179.01) and (342.94,177.47) .. (342.94,175.56) -- cycle ;
%Shape: Ellipse [id:dp12082188625755064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.12,234.47) .. controls (387.12,232.57) and (388.66,231.02) .. (390.57,231.02) .. controls (392.47,231.02) and (394.01,232.57) .. (394.01,234.47) .. controls (394.01,236.37) and (392.47,237.92) .. (390.57,237.92) .. controls (388.66,237.92) and (387.12,236.37) .. (387.12,234.47) -- cycle ;
%Shape: Ellipse [id:dp42798507390128293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.3,293.38) .. controls (431.3,291.47) and (432.84,289.93) .. (434.75,289.93) .. controls (436.65,289.93) and (438.19,291.47) .. (438.19,293.38) .. controls (438.19,295.28) and (436.65,296.82) .. (434.75,296.82) .. controls (432.84,296.82) and (431.3,295.28) .. (431.3,293.38) -- cycle ;
%Shape: Ellipse [id:dp5785182500501869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.03,293.38) .. controls (365.03,291.47) and (366.57,289.93) .. (368.48,289.93) .. controls (370.38,289.93) and (371.92,291.47) .. (371.92,293.38) .. controls (371.92,295.28) and (370.38,296.82) .. (368.48,296.82) .. controls (366.57,296.82) and (365.03,295.28) .. (365.03,293.38) -- cycle ;
%Shape: Ellipse [id:dp44501554754532546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.21,175.56) .. controls (409.21,173.66) and (410.75,172.12) .. (412.66,172.12) .. controls (414.56,172.12) and (416.1,173.66) .. (416.1,175.56) .. controls (416.1,177.47) and (414.56,179.01) .. (412.66,179.01) .. controls (410.75,179.01) and (409.21,177.47) .. (409.21,175.56) -- cycle ;
%Shape: Triangle [id:dp911481188925804] 
\draw   (390.57,234.47) -- (381.55,208.55) -- (399.59,208.55) -- cycle ;
%Shape: Triangle [id:dp08822245081746338] 
\draw   (346.39,175.56) -- (337.37,149.65) -- (355.41,149.65) -- cycle ;
%Shape: Triangle [id:dp8174764000386094] 
\draw   (434.75,293.38) -- (425.73,267.46) -- (443.77,267.46) -- cycle ;
%Shape: Ellipse [id:dp11671158704382645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.1,208.55) .. controls (378.1,206.65) and (379.65,205.11) .. (381.55,205.11) .. controls (383.45,205.11) and (384.99,206.65) .. (384.99,208.55) .. controls (384.99,210.45) and (383.45,212) .. (381.55,212) .. controls (379.65,212) and (378.1,210.45) .. (378.1,208.55) -- cycle ;
%Shape: Ellipse [id:dp3499274253395005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.28,267.46) .. controls (422.28,265.55) and (423.82,264.01) .. (425.73,264.01) .. controls (427.63,264.01) and (429.17,265.55) .. (429.17,267.46) .. controls (429.17,269.36) and (427.63,270.9) .. (425.73,270.9) .. controls (423.82,270.9) and (422.28,269.36) .. (422.28,267.46) -- cycle ;
%Shape: Ellipse [id:dp96374014760311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.32,267.46) .. controls (440.32,265.55) and (441.86,264.01) .. (443.77,264.01) .. controls (445.67,264.01) and (447.21,265.55) .. (447.21,267.46) .. controls (447.21,269.36) and (445.67,270.9) .. (443.77,270.9) .. controls (441.86,270.9) and (440.32,269.36) .. (440.32,267.46) -- cycle ;
%Shape: Ellipse [id:dp6120501608525627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.92,149.65) .. controls (333.92,147.74) and (335.47,146.2) .. (337.37,146.2) .. controls (339.27,146.2) and (340.81,147.74) .. (340.81,149.65) .. controls (340.81,151.55) and (339.27,153.09) .. (337.37,153.09) .. controls (335.47,153.09) and (333.92,151.55) .. (333.92,149.65) -- cycle ;
%Shape: Ellipse [id:dp45818271454451454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.96,149.65) .. controls (351.96,147.74) and (353.5,146.2) .. (355.41,146.2) .. controls (357.31,146.2) and (358.85,147.74) .. (358.85,149.65) .. controls (358.85,151.55) and (357.31,153.09) .. (355.41,153.09) .. controls (353.5,153.09) and (351.96,151.55) .. (351.96,149.65) -- cycle ;
%Shape: Ellipse [id:dp9623414385852183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.14,208.55) .. controls (396.14,206.65) and (397.68,205.11) .. (399.59,205.11) .. controls (401.49,205.11) and (403.03,206.65) .. (403.03,208.55) .. controls (403.03,210.45) and (401.49,212) .. (399.59,212) .. controls (397.68,212) and (396.14,210.45) .. (396.14,208.55) -- cycle ;
%Straight Lines [id:da923790218710829] 
\draw    (337.37,149.65) -- (315.46,234.47) ;
%Straight Lines [id:da54063555790787] 
\draw    (355.41,149.65) -- (368.48,293.38) ;
%Straight Lines [id:da2539195938370027] 
\draw    (381.55,208.55) -- (368.48,293.38) ;
%Straight Lines [id:da45034561156873054] 
\draw    (412.66,175.56) -- (399.59,208.55) ;
%Straight Lines [id:da9890398207179689] 
\draw    (412.66,175.56) -- (425.73,267.46) ;
%Straight Lines [id:da2429244248064949] 
\draw    (461.25,234.47) -- (443.77,267.46) ;
%Shape: Ellipse [id:dp7569371860928154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.54,234.47) .. controls (458.54,232.57) and (460.09,231.02) .. (461.99,231.02) .. controls (463.89,231.02) and (465.44,232.57) .. (465.44,234.47) .. controls (465.44,236.37) and (463.89,237.92) .. (461.99,237.92) .. controls (460.09,237.92) and (458.54,236.37) .. (458.54,234.47) -- cycle ;

%Shape: Ellipse [id:dp41809397001593684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.6,175.56) .. controls (603.6,173.66) and (605.14,172.12) .. (607.05,172.12) .. controls (608.95,172.12) and (610.49,173.66) .. (610.49,175.56) .. controls (610.49,177.47) and (608.95,179.01) .. (607.05,179.01) .. controls (605.14,179.01) and (603.6,177.47) .. (603.6,175.56) -- cycle ;
%Shape: Ellipse [id:dp25528619880538583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.6,234.47) .. controls (603.6,232.57) and (605.14,231.02) .. (607.05,231.02) .. controls (608.95,231.02) and (610.49,232.57) .. (610.49,234.47) .. controls (610.49,236.37) and (608.95,237.92) .. (607.05,237.92) .. controls (605.14,237.92) and (603.6,236.37) .. (603.6,234.47) -- cycle ;
%Shape: Ellipse [id:dp41431223414071516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.6,293.38) .. controls (603.6,291.47) and (605.14,289.93) .. (607.05,289.93) .. controls (608.95,289.93) and (610.49,291.47) .. (610.49,293.38) .. controls (610.49,295.28) and (608.95,296.82) .. (607.05,296.82) .. controls (605.14,296.82) and (603.6,295.28) .. (603.6,293.38) -- cycle ;

%Straight Lines [id:da5496985556102464] 
\draw    (461.25,175.56) -- (607.05,175.56) ;
%Straight Lines [id:da49573701041643226] 
\draw    (461.25,234.47) -- (607.05,234.47) ;
%Straight Lines [id:da21485210773863872] 
\draw    (461.25,293.38) -- (607.05,293.38) ;
%Shape: Ellipse [id:dp2971836450864471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.73,175.56) .. controls (488.73,173.66) and (490.28,172.12) .. (492.18,172.12) .. controls (494.08,172.12) and (495.63,173.66) .. (495.63,175.56) .. controls (495.63,177.47) and (494.08,179.01) .. (492.18,179.01) .. controls (490.28,179.01) and (488.73,177.47) .. (488.73,175.56) -- cycle ;
%Shape: Ellipse [id:dp7510219203159761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.91,234.47) .. controls (532.91,232.57) and (534.46,231.02) .. (536.36,231.02) .. controls (538.26,231.02) and (539.81,232.57) .. (539.81,234.47) .. controls (539.81,236.37) and (538.26,237.92) .. (536.36,237.92) .. controls (534.46,237.92) and (532.91,236.37) .. (532.91,234.47) -- cycle ;
%Shape: Ellipse [id:dp2514332749041541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.09,293.38) .. controls (577.09,291.47) and (578.64,289.93) .. (580.54,289.93) .. controls (582.44,289.93) and (583.98,291.47) .. (583.98,293.38) .. controls (583.98,295.28) and (582.44,296.82) .. (580.54,296.82) .. controls (578.64,296.82) and (577.09,295.28) .. (577.09,293.38) -- cycle ;
%Shape: Ellipse [id:dp6834701631175228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.82,293.38) .. controls (510.82,291.47) and (512.37,289.93) .. (514.27,289.93) .. controls (516.17,289.93) and (517.72,291.47) .. (517.72,293.38) .. controls (517.72,295.28) and (516.17,296.82) .. (514.27,296.82) .. controls (512.37,296.82) and (510.82,295.28) .. (510.82,293.38) -- cycle ;
%Shape: Ellipse [id:dp4346171421972711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555,175.56) .. controls (555,173.66) and (556.55,172.12) .. (558.45,172.12) .. controls (560.35,172.12) and (561.9,173.66) .. (561.9,175.56) .. controls (561.9,177.47) and (560.35,179.01) .. (558.45,179.01) .. controls (556.55,179.01) and (555,177.47) .. (555,175.56) -- cycle ;
%Shape: Triangle [id:dp47743677878656376] 
\draw   (536.36,234.47) -- (527.34,208.55) -- (545.38,208.55) -- cycle ;
%Shape: Triangle [id:dp5068704714957505] 
\draw   (492.18,175.56) -- (483.16,149.65) -- (501.2,149.65) -- cycle ;
%Shape: Triangle [id:dp0435905597944759] 
\draw   (580.54,293.38) -- (571.52,267.46) -- (589.56,267.46) -- cycle ;
%Shape: Ellipse [id:dp5087679700367941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.89,208.55) .. controls (523.89,206.65) and (525.44,205.11) .. (527.34,205.11) .. controls (529.24,205.11) and (530.79,206.65) .. (530.79,208.55) .. controls (530.79,210.45) and (529.24,212) .. (527.34,212) .. controls (525.44,212) and (523.89,210.45) .. (523.89,208.55) -- cycle ;
%Shape: Ellipse [id:dp32841668480802844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.07,267.46) .. controls (568.07,265.55) and (569.62,264.01) .. (571.52,264.01) .. controls (573.42,264.01) and (574.97,265.55) .. (574.97,267.46) .. controls (574.97,269.36) and (573.42,270.9) .. (571.52,270.9) .. controls (569.62,270.9) and (568.07,269.36) .. (568.07,267.46) -- cycle ;
%Shape: Ellipse [id:dp3418150001010627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.11,267.46) .. controls (586.11,265.55) and (587.66,264.01) .. (589.56,264.01) .. controls (591.46,264.01) and (593,265.55) .. (593,267.46) .. controls (593,269.36) and (591.46,270.9) .. (589.56,270.9) .. controls (587.66,270.9) and (586.11,269.36) .. (586.11,267.46) -- cycle ;
%Shape: Ellipse [id:dp23277645692483673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.71,149.65) .. controls (479.71,147.74) and (481.26,146.2) .. (483.16,146.2) .. controls (485.06,146.2) and (486.61,147.74) .. (486.61,149.65) .. controls (486.61,151.55) and (485.06,153.09) .. (483.16,153.09) .. controls (481.26,153.09) and (479.71,151.55) .. (479.71,149.65) -- cycle ;
%Shape: Ellipse [id:dp8812015962460341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.75,149.65) .. controls (497.75,147.74) and (499.3,146.2) .. (501.2,146.2) .. controls (503.1,146.2) and (504.65,147.74) .. (504.65,149.65) .. controls (504.65,151.55) and (503.1,153.09) .. (501.2,153.09) .. controls (499.3,153.09) and (497.75,151.55) .. (497.75,149.65) -- cycle ;
%Shape: Ellipse [id:dp20467410848525702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.93,208.55) .. controls (541.93,206.65) and (543.48,205.11) .. (545.38,205.11) .. controls (547.28,205.11) and (548.83,206.65) .. (548.83,208.55) .. controls (548.83,210.45) and (547.28,212) .. (545.38,212) .. controls (543.48,212) and (541.93,210.45) .. (541.93,208.55) -- cycle ;
%Straight Lines [id:da5479625823150214] 
\draw    (483.16,149.65) -- (461.25,234.47) ;
%Straight Lines [id:da20862103220397732] 
\draw    (501.2,149.65) -- (514.27,293.38) ;
%Straight Lines [id:da3603296447580989] 
\draw    (527.34,208.55) -- (514.27,293.38) ;
%Straight Lines [id:da8348330169995545] 
\draw    (558.45,175.56) -- (545.38,208.55) ;
%Straight Lines [id:da029900676190308895] 
\draw    (558.45,175.56) -- (571.52,267.46) ;
%Straight Lines [id:da3978760413222239] 
\draw    (607.05,234.47) -- (589.56,267.46) ;

%Shape: Ellipse [id:dp06416780568638547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.39,174.09) .. controls (99.39,172.19) and (100.93,170.65) .. (102.83,170.65) .. controls (104.74,170.65) and (106.28,172.19) .. (106.28,174.09) .. controls (106.28,175.99) and (104.74,177.54) .. (102.83,177.54) .. controls (100.93,177.54) and (99.39,175.99) .. (99.39,174.09) -- cycle ;
%Shape: Ellipse [id:dp11397384433497204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.39,233) .. controls (99.39,231.09) and (100.93,229.55) .. (102.83,229.55) .. controls (104.74,229.55) and (106.28,231.09) .. (106.28,233) .. controls (106.28,234.9) and (104.74,236.44) .. (102.83,236.44) .. controls (100.93,236.44) and (99.39,234.9) .. (99.39,233) -- cycle ;
%Shape: Ellipse [id:dp478980174189924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.39,291.9) .. controls (99.39,290) and (100.93,288.46) .. (102.83,288.46) .. controls (104.74,288.46) and (106.28,290) .. (106.28,291.9) .. controls (106.28,293.81) and (104.74,295.35) .. (102.83,295.35) .. controls (100.93,295.35) and (99.39,293.81) .. (99.39,291.9) -- cycle ;

%Shape: Ellipse [id:dp6154060655549426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.18,174.09) .. controls (245.18,172.19) and (246.72,170.65) .. (248.62,170.65) .. controls (250.53,170.65) and (252.07,172.19) .. (252.07,174.09) .. controls (252.07,175.99) and (250.53,177.54) .. (248.62,177.54) .. controls (246.72,177.54) and (245.18,175.99) .. (245.18,174.09) -- cycle ;
%Shape: Ellipse [id:dp09842752537928612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.18,233) .. controls (245.18,231.09) and (246.72,229.55) .. (248.62,229.55) .. controls (250.53,229.55) and (252.07,231.09) .. (252.07,233) .. controls (252.07,234.9) and (250.53,236.44) .. (248.62,236.44) .. controls (246.72,236.44) and (245.18,234.9) .. (245.18,233) -- cycle ;
%Shape: Ellipse [id:dp7388436324903033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.18,291.9) .. controls (245.18,290) and (246.72,288.46) .. (248.62,288.46) .. controls (250.53,288.46) and (252.07,290) .. (252.07,291.9) .. controls (252.07,293.81) and (250.53,295.35) .. (248.62,295.35) .. controls (246.72,295.35) and (245.18,293.81) .. (245.18,291.9) -- cycle ;

%Straight Lines [id:da04062029663756428] 
\draw    (102.83,174.09) -- (248.62,174.09) ;
%Straight Lines [id:da04859131344258327] 
\draw    (102.83,233) -- (248.62,233) ;
%Straight Lines [id:da26549806396608233] 
\draw    (102.83,291.9) -- (248.62,291.9) ;
%Shape: Ellipse [id:dp1858372509696753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.31,174.09) .. controls (130.31,172.19) and (131.85,170.65) .. (133.76,170.65) .. controls (135.66,170.65) and (137.2,172.19) .. (137.2,174.09) .. controls (137.2,175.99) and (135.66,177.54) .. (133.76,177.54) .. controls (131.85,177.54) and (130.31,175.99) .. (130.31,174.09) -- cycle ;
%Shape: Ellipse [id:dp22262454622705197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.49,233) .. controls (174.49,231.09) and (176.03,229.55) .. (177.94,229.55) .. controls (179.84,229.55) and (181.38,231.09) .. (181.38,233) .. controls (181.38,234.9) and (179.84,236.44) .. (177.94,236.44) .. controls (176.03,236.44) and (174.49,234.9) .. (174.49,233) -- cycle ;
%Shape: Ellipse [id:dp789122364140966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,291.9) .. controls (218.67,290) and (220.21,288.46) .. (222.12,288.46) .. controls (224.02,288.46) and (225.56,290) .. (225.56,291.9) .. controls (225.56,293.81) and (224.02,295.35) .. (222.12,295.35) .. controls (220.21,295.35) and (218.67,293.81) .. (218.67,291.9) -- cycle ;
%Shape: Ellipse [id:dp9949425324171602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.4,291.9) .. controls (152.4,290) and (153.94,288.46) .. (155.85,288.46) .. controls (157.75,288.46) and (159.29,290) .. (159.29,291.9) .. controls (159.29,293.81) and (157.75,295.35) .. (155.85,295.35) .. controls (153.94,295.35) and (152.4,293.81) .. (152.4,291.9) -- cycle ;
%Shape: Ellipse [id:dp37599756926452876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.58,174.09) .. controls (196.58,172.19) and (198.12,170.65) .. (200.03,170.65) .. controls (201.93,170.65) and (203.47,172.19) .. (203.47,174.09) .. controls (203.47,175.99) and (201.93,177.54) .. (200.03,177.54) .. controls (198.12,177.54) and (196.58,175.99) .. (196.58,174.09) -- cycle ;
%Shape: Triangle [id:dp8402211291440945] 
\draw   (177.94,233) -- (168.92,207.08) -- (186.96,207.08) -- cycle ;
%Shape: Triangle [id:dp6311947295162954] 
\draw   (133.76,174.09) -- (124.74,148.17) -- (142.78,148.17) -- cycle ;
%Shape: Triangle [id:dp4851970741497995] 
\draw   (222.12,291.9) -- (213.1,265.98) -- (231.14,265.98) -- cycle ;
%Shape: Ellipse [id:dp01216973467028959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.47,207.08) .. controls (165.47,205.18) and (167.01,203.63) .. (168.92,203.63) .. controls (170.82,203.63) and (172.36,205.18) .. (172.36,207.08) .. controls (172.36,208.98) and (170.82,210.52) .. (168.92,210.52) .. controls (167.01,210.52) and (165.47,208.98) .. (165.47,207.08) -- cycle ;
%Shape: Ellipse [id:dp40973406108294896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.65,265.98) .. controls (209.65,264.08) and (211.19,262.54) .. (213.1,262.54) .. controls (215,262.54) and (216.54,264.08) .. (216.54,265.98) .. controls (216.54,267.89) and (215,269.43) .. (213.1,269.43) .. controls (211.19,269.43) and (209.65,267.89) .. (209.65,265.98) -- cycle ;
%Shape: Ellipse [id:dp5124040711245009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.69,265.98) .. controls (227.69,264.08) and (229.23,262.54) .. (231.14,262.54) .. controls (233.04,262.54) and (234.58,264.08) .. (234.58,265.98) .. controls (234.58,267.89) and (233.04,269.43) .. (231.14,269.43) .. controls (229.23,269.43) and (227.69,267.89) .. (227.69,265.98) -- cycle ;
%Shape: Ellipse [id:dp7778834454950518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.29,148.17) .. controls (121.29,146.27) and (122.83,144.73) .. (124.74,144.73) .. controls (126.64,144.73) and (128.18,146.27) .. (128.18,148.17) .. controls (128.18,150.08) and (126.64,151.62) .. (124.74,151.62) .. controls (122.83,151.62) and (121.29,150.08) .. (121.29,148.17) -- cycle ;
%Shape: Ellipse [id:dp3771749443449538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.33,148.17) .. controls (139.33,146.27) and (140.87,144.73) .. (142.78,144.73) .. controls (144.68,144.73) and (146.22,146.27) .. (146.22,148.17) .. controls (146.22,150.08) and (144.68,151.62) .. (142.78,151.62) .. controls (140.87,151.62) and (139.33,150.08) .. (139.33,148.17) -- cycle ;
%Shape: Ellipse [id:dp3456421154181567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.51,207.08) .. controls (183.51,205.18) and (185.05,203.63) .. (186.96,203.63) .. controls (188.86,203.63) and (190.4,205.18) .. (190.4,207.08) .. controls (190.4,208.98) and (188.86,210.52) .. (186.96,210.52) .. controls (185.05,210.52) and (183.51,208.98) .. (183.51,207.08) -- cycle ;
%Straight Lines [id:da07020189802571719] 
\draw    (124.74,148.17) -- (102.83,233) ;
%Straight Lines [id:da9750791329561913] 
\draw    (142.78,148.17) -- (155.85,291.9) ;
%Straight Lines [id:da9515060375187505] 
\draw    (168.92,207.08) -- (155.85,291.9) ;
%Straight Lines [id:da5921634520282603] 
\draw    (200.03,174.09) -- (186.96,207.08) ;
%Straight Lines [id:da5167364390577243] 
\draw    (200.03,174.09) -- (213.1,265.98) ;
%Straight Lines [id:da7469161734607598] 
\draw    (248.62,233) -- (231.14,265.98) ;
%Straight Lines [id:da9447374012269582] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (461.99,123.97) -- (461.99,344.97) ;
%Shape: Ellipse [id:dp13048121626588327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.81,175.56) .. controls (457.81,173.66) and (459.35,172.12) .. (461.25,172.12) .. controls (463.16,172.12) and (464.7,173.66) .. (464.7,175.56) .. controls (464.7,177.47) and (463.16,179.01) .. (461.25,179.01) .. controls (459.35,179.01) and (457.81,177.47) .. (457.81,175.56) -- cycle ;
%Shape: Ellipse [id:dp8829343461855081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (458.81,293.38) .. controls (458.81,291.47) and (460.35,289.93) .. (462.25,289.93) .. controls (464.16,289.93) and (465.7,291.47) .. (465.7,293.38) .. controls (465.7,295.28) and (464.16,296.82) .. (462.25,296.82) .. controls (460.35,296.82) and (458.81,295.28) .. (458.81,293.38) -- cycle ;

% Text Node
\draw (446.5,154.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (446.5,213.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (446.5,272.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (163,318.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (434,318.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}

==> figures/fig_multidimensional_wheel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8034558558427936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.42,64.6) .. controls (85.42,62.02) and (87.52,59.92) .. (90.1,59.92) .. controls (92.68,59.92) and (94.78,62.02) .. (94.78,64.6) .. controls (94.78,67.18) and (92.68,69.28) .. (90.1,69.28) .. controls (87.52,69.28) and (85.42,67.18) .. (85.42,64.6) -- cycle ;
%Shape: Ellipse [id:dp6691613212989552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.42,164.2) .. controls (85.42,161.62) and (87.52,159.52) .. (90.1,159.52) .. controls (92.68,159.52) and (94.78,161.62) .. (94.78,164.2) .. controls (94.78,166.78) and (92.68,168.88) .. (90.1,168.88) .. controls (87.52,168.88) and (85.42,166.78) .. (85.42,164.2) -- cycle ;

%Curve Lines [id:da08539322138647365] 
\draw    (90.1,64.6) .. controls (45.6,69) and (45.6,159) .. (90.1,164.2) ;
%Curve Lines [id:da9952471481658449] 
\draw    (90.1,64.6) .. controls (135.6,69) and (135.2,159) .. (90.1,164.2) ;
%Curve Lines [id:da1540580699392915] 
\draw    (90.1,64.6) .. controls (5.6,69) and (5.2,158.6) .. (90.1,164.2) ;
%Curve Lines [id:da975803974351967] 
\draw    (90.1,64.6) .. controls (185.2,69) and (185.6,158.6) .. (90.1,164.2) ;
%Shape: Ellipse [id:dp7637862581938564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.42,89.2) .. controls (56.42,86.62) and (58.52,84.52) .. (61.1,84.52) .. controls (63.68,84.52) and (65.78,86.62) .. (65.78,89.2) .. controls (65.78,91.78) and (63.68,93.88) .. (61.1,93.88) .. controls (58.52,93.88) and (56.42,91.78) .. (56.42,89.2) -- cycle ;
%Shape: Ellipse [id:dp4878066890513446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.82,133.2) .. controls (54.82,130.62) and (56.92,128.52) .. (59.5,128.52) .. controls (62.08,128.52) and (64.18,130.62) .. (64.18,133.2) .. controls (64.18,135.78) and (62.08,137.88) .. (59.5,137.88) .. controls (56.92,137.88) and (54.82,135.78) .. (54.82,133.2) -- cycle ;
%Shape: Ellipse [id:dp20961279615602346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.42,89.2) .. controls (114.42,86.62) and (116.52,84.52) .. (119.1,84.52) .. controls (121.68,84.52) and (123.78,86.62) .. (123.78,89.2) .. controls (123.78,91.78) and (121.68,93.88) .. (119.1,93.88) .. controls (116.52,93.88) and (114.42,91.78) .. (114.42,89.2) -- cycle ;
%Shape: Ellipse [id:dp06341854469564634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.22,137.2) .. controls (115.22,134.62) and (117.32,132.52) .. (119.9,132.52) .. controls (122.48,132.52) and (124.58,134.62) .. (124.58,137.2) .. controls (124.58,139.78) and (122.48,141.88) .. (119.9,141.88) .. controls (117.32,141.88) and (115.22,139.78) .. (115.22,137.2) -- cycle ;
%Shape: Ellipse [id:dp27849146786825485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.02,97.8) .. controls (24.02,95.22) and (26.12,93.12) .. (28.7,93.12) .. controls (31.28,93.12) and (33.38,95.22) .. (33.38,97.8) .. controls (33.38,100.38) and (31.28,102.48) .. (28.7,102.48) .. controls (26.12,102.48) and (24.02,100.38) .. (24.02,97.8) -- cycle ;
%Shape: Ellipse [id:dp39021757728709094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.62,126.8) .. controls (23.62,124.22) and (25.72,122.12) .. (28.3,122.12) .. controls (30.88,122.12) and (32.98,124.22) .. (32.98,126.8) .. controls (32.98,129.38) and (30.88,131.48) .. (28.3,131.48) .. controls (25.72,131.48) and (23.62,129.38) .. (23.62,126.8) -- cycle ;
%Shape: Ellipse [id:dp3614328680569677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.22,97.8) .. controls (153.22,95.22) and (155.32,93.12) .. (157.9,93.12) .. controls (160.48,93.12) and (162.58,95.22) .. (162.58,97.8) .. controls (162.58,100.38) and (160.48,102.48) .. (157.9,102.48) .. controls (155.32,102.48) and (153.22,100.38) .. (153.22,97.8) -- cycle ;
%Shape: Ellipse [id:dp3618981695049721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.42,126.8) .. controls (153.42,124.22) and (155.52,122.12) .. (158.1,122.12) .. controls (160.68,122.12) and (162.78,124.22) .. (162.78,126.8) .. controls (162.78,129.38) and (160.68,131.48) .. (158.1,131.48) .. controls (155.52,131.48) and (153.42,129.38) .. (153.42,126.8) -- cycle ;
%Shape: Ellipse [id:dp28178422785389456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.82,114) .. controls (84.82,111.42) and (86.92,109.32) .. (89.5,109.32) .. controls (92.08,109.32) and (94.18,111.42) .. (94.18,114) .. controls (94.18,116.58) and (92.08,118.68) .. (89.5,118.68) .. controls (86.92,118.68) and (84.82,116.58) .. (84.82,114) -- cycle ;
%Straight Lines [id:da3672779868367464] 
\draw    (28.7,97.8) -- (89.5,114) ;
%Straight Lines [id:da05198756002459648] 
\draw    (28.3,126.8) -- (89.5,114) ;
%Straight Lines [id:da7381254025015005] 
\draw    (61.1,89.2) -- (89.5,114) ;
%Straight Lines [id:da26550553250272] 
\draw    (59.5,133.2) -- (89.5,114) ;
%Straight Lines [id:da12242878108001509] 
\draw    (89.5,114) -- (119.1,89.2) ;
%Straight Lines [id:da21599958058153257] 
\draw    (89.5,114) -- (119.9,137.2) ;
%Straight Lines [id:da02799512661412673] 
\draw    (89.5,114) -- (157.9,97.8) ;
%Straight Lines [id:da6236238412738715] 
\draw    (89.5,114) -- (158.1,126.8) ;

%Shape: Ellipse [id:dp6516585017402778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.82,64.6) .. controls (344.82,62.02) and (346.92,59.92) .. (349.5,59.92) .. controls (352.08,59.92) and (354.18,62.02) .. (354.18,64.6) .. controls (354.18,67.18) and (352.08,69.28) .. (349.5,69.28) .. controls (346.92,69.28) and (344.82,67.18) .. (344.82,64.6) -- cycle ;
%Shape: Ellipse [id:dp04378325007546857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.82,164.2) .. controls (344.82,161.62) and (346.92,159.52) .. (349.5,159.52) .. controls (352.08,159.52) and (354.18,161.62) .. (354.18,164.2) .. controls (354.18,166.78) and (352.08,168.88) .. (349.5,168.88) .. controls (346.92,168.88) and (344.82,166.78) .. (344.82,164.2) -- cycle ;

%Curve Lines [id:da45960584160400586] 
\draw    (349.5,64.6) .. controls (305,69) and (305,159) .. (349.5,164.2) ;
%Curve Lines [id:da9063571859250257] 
\draw    (349.5,64.6) .. controls (395,69) and (394.6,159) .. (349.5,164.2) ;
%Curve Lines [id:da7183594430855489] 
\draw    (349.5,64.6) .. controls (265,69) and (264.6,158.6) .. (349.5,164.2) ;
%Shape: Ellipse [id:dp23954198664019188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.82,89.2) .. controls (315.82,86.62) and (317.92,84.52) .. (320.5,84.52) .. controls (323.08,84.52) and (325.18,86.62) .. (325.18,89.2) .. controls (325.18,91.78) and (323.08,93.88) .. (320.5,93.88) .. controls (317.92,93.88) and (315.82,91.78) .. (315.82,89.2) -- cycle ;
%Shape: Ellipse [id:dp2742042822603359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.22,133.2) .. controls (314.22,130.62) and (316.32,128.52) .. (318.9,128.52) .. controls (321.48,128.52) and (323.58,130.62) .. (323.58,133.2) .. controls (323.58,135.78) and (321.48,137.88) .. (318.9,137.88) .. controls (316.32,137.88) and (314.22,135.78) .. (314.22,133.2) -- cycle ;
%Shape: Ellipse [id:dp9226738386677302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.82,89.2) .. controls (373.82,86.62) and (375.92,84.52) .. (378.5,84.52) .. controls (381.08,84.52) and (383.18,86.62) .. (383.18,89.2) .. controls (383.18,91.78) and (381.08,93.88) .. (378.5,93.88) .. controls (375.92,93.88) and (373.82,91.78) .. (373.82,89.2) -- cycle ;
%Shape: Ellipse [id:dp2603252055231017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,137.2) .. controls (374.62,134.62) and (376.72,132.52) .. (379.3,132.52) .. controls (381.88,132.52) and (383.98,134.62) .. (383.98,137.2) .. controls (383.98,139.78) and (381.88,141.88) .. (379.3,141.88) .. controls (376.72,141.88) and (374.62,139.78) .. (374.62,137.2) -- cycle ;
%Shape: Ellipse [id:dp6744767260925864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.42,97.8) .. controls (283.42,95.22) and (285.52,93.12) .. (288.1,93.12) .. controls (290.68,93.12) and (292.78,95.22) .. (292.78,97.8) .. controls (292.78,100.38) and (290.68,102.48) .. (288.1,102.48) .. controls (285.52,102.48) and (283.42,100.38) .. (283.42,97.8) -- cycle ;
%Shape: Ellipse [id:dp03359136756511405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.02,126.8) .. controls (283.02,124.22) and (285.12,122.12) .. (287.7,122.12) .. controls (290.28,122.12) and (292.38,124.22) .. (292.38,126.8) .. controls (292.38,129.38) and (290.28,131.48) .. (287.7,131.48) .. controls (285.12,131.48) and (283.02,129.38) .. (283.02,126.8) -- cycle ;
%Shape: Ellipse [id:dp5035999842080431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.22,114) .. controls (344.22,111.42) and (346.32,109.32) .. (348.9,109.32) .. controls (351.48,109.32) and (353.58,111.42) .. (353.58,114) .. controls (353.58,116.58) and (351.48,118.68) .. (348.9,118.68) .. controls (346.32,118.68) and (344.22,116.58) .. (344.22,114) -- cycle ;
%Straight Lines [id:da6638010331049298] 
\draw    (288.1,97.8) -- (348.9,114) ;
%Straight Lines [id:da41167046832068266] 
\draw    (287.7,126.8) -- (348.9,114) ;
%Straight Lines [id:da32013773445436067] 
\draw    (320.5,89.2) -- (348.9,114) ;
%Straight Lines [id:da8724078935962667] 
\draw    (318.9,133.2) -- (348.9,114) ;
%Straight Lines [id:da005509598203919719] 
\draw    (348.9,114) -- (378.5,89.2) ;
%Straight Lines [id:da20948126427435687] 
\draw    (348.9,114) -- (379.3,137.2) ;


% Text Node
\draw (81,184.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (334,179.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}

==> figures/fig_order_four_edge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp9492288348368105] 
\draw   (245.15,153.6) -- (234.13,121.95) -- (256.16,121.95) -- cycle ;
%Shape: Ellipse [id:dp05652172377767917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.21,81.66) .. controls (149.21,79.34) and (151.1,77.45) .. (153.42,77.45) .. controls (155.75,77.45) and (157.63,79.34) .. (157.63,81.66) .. controls (157.63,83.99) and (155.75,85.87) .. (153.42,85.87) .. controls (151.1,85.87) and (149.21,83.99) .. (149.21,81.66) -- cycle ;
%Shape: Ellipse [id:dp9376358571046955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.21,153.6) .. controls (149.21,151.28) and (151.1,149.4) .. (153.42,149.4) .. controls (155.75,149.4) and (157.63,151.28) .. (157.63,153.6) .. controls (157.63,155.93) and (155.75,157.81) .. (153.42,157.81) .. controls (151.1,157.81) and (149.21,155.93) .. (149.21,153.6) -- cycle ;
%Shape: Ellipse [id:dp5537113816722856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.21,225.54) .. controls (149.21,223.22) and (151.1,221.34) .. (153.42,221.34) .. controls (155.75,221.34) and (157.63,223.22) .. (157.63,225.54) .. controls (157.63,227.87) and (155.75,229.75) .. (153.42,229.75) .. controls (151.1,229.75) and (149.21,227.87) .. (149.21,225.54) -- cycle ;

%Shape: Ellipse [id:dp2716447185041121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.27,81.66) .. controls (327.27,79.34) and (329.15,77.45) .. (331.48,77.45) .. controls (333.8,77.45) and (335.68,79.34) .. (335.68,81.66) .. controls (335.68,83.99) and (333.8,85.87) .. (331.48,85.87) .. controls (329.15,85.87) and (327.27,83.99) .. (327.27,81.66) -- cycle ;
%Shape: Ellipse [id:dp09506028207692196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.27,153.6) .. controls (327.27,151.28) and (329.15,149.4) .. (331.48,149.4) .. controls (333.8,149.4) and (335.68,151.28) .. (335.68,153.6) .. controls (335.68,155.93) and (333.8,157.81) .. (331.48,157.81) .. controls (329.15,157.81) and (327.27,155.93) .. (327.27,153.6) -- cycle ;
%Shape: Ellipse [id:dp073892552890362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.27,225.54) .. controls (327.27,223.22) and (329.15,221.34) .. (331.48,221.34) .. controls (333.8,221.34) and (335.68,223.22) .. (335.68,225.54) .. controls (335.68,227.87) and (333.8,229.75) .. (331.48,229.75) .. controls (329.15,229.75) and (327.27,227.87) .. (327.27,225.54) -- cycle ;

%Straight Lines [id:da8225269633197735] 
\draw    (153.42,81.66) -- (191.19,81.66) ;
%Straight Lines [id:da6233638726232709] 
\draw    (153.42,153.6) -- (331.48,153.6) ;
%Straight Lines [id:da7974649387556967] 
\draw    (153.42,225.54) -- (331.48,225.54) ;
%Shape: Ellipse [id:dp4963522142443463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.98,81.66) .. controls (186.98,79.34) and (188.87,77.45) .. (191.19,77.45) .. controls (193.52,77.45) and (195.4,79.34) .. (195.4,81.66) .. controls (195.4,83.99) and (193.52,85.87) .. (191.19,85.87) .. controls (188.87,85.87) and (186.98,83.99) .. (186.98,81.66) -- cycle ;
%Shape: Ellipse [id:dp4598556838753831] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.94,153.6) .. controls (240.94,151.28) and (242.82,149.4) .. (245.15,149.4) .. controls (247.47,149.4) and (249.36,151.28) .. (249.36,153.6) .. controls (249.36,155.93) and (247.47,157.81) .. (245.15,157.81) .. controls (242.82,157.81) and (240.94,155.93) .. (240.94,153.6) -- cycle ;
%Shape: Ellipse [id:dp6300147772224178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.89,225.54) .. controls (294.89,223.22) and (296.78,221.34) .. (299.1,221.34) .. controls (301.43,221.34) and (303.31,223.22) .. (303.31,225.54) .. controls (303.31,227.87) and (301.43,229.75) .. (299.1,229.75) .. controls (296.78,229.75) and (294.89,227.87) .. (294.89,225.54) -- cycle ;
%Shape: Ellipse [id:dp7209150415592943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.92,81.66) .. controls (267.92,79.34) and (269.8,77.45) .. (272.13,77.45) .. controls (274.45,77.45) and (276.33,79.34) .. (276.33,81.66) .. controls (276.33,83.99) and (274.45,85.87) .. (272.13,85.87) .. controls (269.8,85.87) and (267.92,83.99) .. (267.92,81.66) -- cycle ;
%Shape: Triangle [id:dp6664651727694981] 
\draw   (191.19,81.66) -- (180.18,50.01) -- (202.21,50.01) -- cycle ;
%Shape: Triangle [id:dp17677817402275375] 
\draw   (299.1,225.54) -- (288.09,193.89) -- (310.12,193.89) -- cycle ;
%Shape: Ellipse [id:dp44240065686653673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.92,121.95) .. controls (229.92,119.63) and (231.81,117.74) .. (234.13,117.74) .. controls (236.46,117.74) and (238.34,119.63) .. (238.34,121.95) .. controls (238.34,124.27) and (236.46,126.16) .. (234.13,126.16) .. controls (231.81,126.16) and (229.92,124.27) .. (229.92,121.95) -- cycle ;
%Shape: Ellipse [id:dp9280962854475041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.88,193.89) .. controls (283.88,191.57) and (285.76,189.68) .. (288.09,189.68) .. controls (290.41,189.68) and (292.3,191.57) .. (292.3,193.89) .. controls (292.3,196.22) and (290.41,198.1) .. (288.09,198.1) .. controls (285.76,198.1) and (283.88,196.22) .. (283.88,193.89) -- cycle ;
%Shape: Ellipse [id:dp2967018901714933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.91,193.89) .. controls (305.91,191.57) and (307.79,189.68) .. (310.12,189.68) .. controls (312.44,189.68) and (314.33,191.57) .. (314.33,193.89) .. controls (314.33,196.22) and (312.44,198.1) .. (310.12,198.1) .. controls (307.79,198.1) and (305.91,196.22) .. (305.91,193.89) -- cycle ;
%Shape: Ellipse [id:dp8897343278020379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.97,50.01) .. controls (175.97,47.68) and (177.85,45.8) .. (180.18,45.8) .. controls (182.5,45.8) and (184.38,47.68) .. (184.38,50.01) .. controls (184.38,52.33) and (182.5,54.22) .. (180.18,54.22) .. controls (177.85,54.22) and (175.97,52.33) .. (175.97,50.01) -- cycle ;
%Shape: Ellipse [id:dp5296026477444657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198,50.01) .. controls (198,47.68) and (199.88,45.8) .. (202.21,45.8) .. controls (204.53,45.8) and (206.42,47.68) .. (206.42,50.01) .. controls (206.42,52.33) and (204.53,54.22) .. (202.21,54.22) .. controls (199.88,54.22) and (198,52.33) .. (198,50.01) -- cycle ;
%Shape: Ellipse [id:dp3857155439329546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.95,121.95) .. controls (251.95,119.63) and (253.84,117.74) .. (256.16,117.74) .. controls (258.49,117.74) and (260.37,119.63) .. (260.37,121.95) .. controls (260.37,124.27) and (258.49,126.16) .. (256.16,126.16) .. controls (253.84,126.16) and (251.95,124.27) .. (251.95,121.95) -- cycle ;
%Straight Lines [id:da37522383135126347] 
\draw    (180.18,50.01) -- (153.42,153.6) ;
%Straight Lines [id:da48564843645052636] 
\draw    (202.21,50.01) -- (218.17,225.54) ;
%Straight Lines [id:da7457303002231093] 
\draw    (234.13,121.95) -- (218.17,225.54) ;
%Straight Lines [id:da4397994019253908] 
\draw    (272.13,81.66) -- (256.16,121.95) ;
%Straight Lines [id:da6572404939367829] 
\draw    (272.13,81.66) -- (288.09,193.89) ;
%Straight Lines [id:da37818809434963596] 
\draw    (331.48,153.6) -- (310.12,193.89) ;
%Shape: Triangle [id:dp6814545267751165] 
\draw   (331.11,81.48) -- (388.79,61.77) -- (388.79,101.19) -- cycle ;
%Shape: Triangle [id:dp4668702211763872] 
\draw   (331.11,225.36) -- (388.79,205.65) -- (388.79,245.07) -- cycle ;
%Shape: Ellipse [id:dp6986771569548712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.58,61.77) .. controls (384.58,59.45) and (386.47,57.56) .. (388.79,57.56) .. controls (391.12,57.56) and (393,59.45) .. (393,61.77) .. controls (393,64.1) and (391.12,65.98) .. (388.79,65.98) .. controls (386.47,65.98) and (384.58,64.1) .. (384.58,61.77) -- cycle ;
%Shape: Ellipse [id:dp3022926729373008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.58,101.19) .. controls (384.58,98.87) and (386.47,96.98) .. (388.79,96.98) .. controls (391.12,96.98) and (393,98.87) .. (393,101.19) .. controls (393,103.52) and (391.12,105.4) .. (388.79,105.4) .. controls (386.47,105.4) and (384.58,103.52) .. (384.58,101.19) -- cycle ;
%Shape: Ellipse [id:dp11822269351044445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.58,205.65) .. controls (384.58,203.33) and (386.47,201.44) .. (388.79,201.44) .. controls (391.12,201.44) and (393,203.33) .. (393,205.65) .. controls (393,207.98) and (391.12,209.86) .. (388.79,209.86) .. controls (386.47,209.86) and (384.58,207.98) .. (384.58,205.65) -- cycle ;
%Straight Lines [id:da050366223477302574] 
\draw    (331.11,153.42) -- (388.79,245.07) ;
%Straight Lines [id:da6025174324699909] 
\draw    (331.11,81.48) -- (388.79,205.65) ;
%Straight Lines [id:da05136808190457798] 
\draw    (388.79,61.77) -- (331.11,153.42) ;
%Straight Lines [id:da4290881650560362] 
\draw    (388.79,101.19) -- (331.11,225.36) ;
%Shape: Triangle [id:dp5726190561566677] 
\draw   (152.2,82.13) -- (94.52,101.84) -- (94.52,62.41) -- cycle ;
%Shape: Ellipse [id:dp6163737402240292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.31,101.84) .. controls (90.31,99.51) and (92.19,97.63) .. (94.52,97.63) .. controls (96.84,97.63) and (98.73,99.51) .. (98.73,101.84) .. controls (98.73,104.16) and (96.84,106.05) .. (94.52,106.05) .. controls (92.19,106.05) and (90.31,104.16) .. (90.31,101.84) -- cycle ;
%Shape: Ellipse [id:dp8397177827840422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.31,62.41) .. controls (90.31,60.09) and (92.19,58.21) .. (94.52,58.21) .. controls (96.84,58.21) and (98.73,60.09) .. (98.73,62.41) .. controls (98.73,64.74) and (96.84,66.62) .. (94.52,66.62) .. controls (92.19,66.62) and (90.31,64.74) .. (90.31,62.41) -- cycle ;
%Shape: Triangle [id:dp1530238524512264] 
\draw   (151.22,225.75) -- (93.54,245.46) -- (93.54,206.04) -- cycle ;
%Shape: Ellipse [id:dp8747151246328178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.33,206.04) .. controls (89.33,203.71) and (91.22,201.83) .. (93.54,201.83) .. controls (95.86,201.83) and (97.75,203.71) .. (97.75,206.04) .. controls (97.75,208.36) and (95.86,210.25) .. (93.54,210.25) .. controls (91.22,210.25) and (89.33,208.36) .. (89.33,206.04) -- cycle ;
%Straight Lines [id:da5901925926310794] 
\draw    (152.2,154.07) -- (93.54,245.46) ;
%Straight Lines [id:da5713784131880414] 
\draw    (152.2,82.13) -- (93.54,206.04) ;
%Straight Lines [id:da8589729462265915] 
\draw    (151.22,225.75) -- (94.52,101.84) ;
%Straight Lines [id:da9238581236511654] 
\draw    (152.2,154.07) -- (94.52,62.41) ;
%Shape: Ellipse [id:dp21219002128515152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.58,246.07) .. controls (384.58,243.75) and (386.47,241.87) .. (388.79,241.87) .. controls (391.12,241.87) and (393,243.75) .. (393,246.07) .. controls (393,248.4) and (391.12,250.28) .. (388.79,250.28) .. controls (386.47,250.28) and (384.58,248.4) .. (384.58,246.07) -- cycle ;
%Shape: Ellipse [id:dp472361872925011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.33,246.46) .. controls (89.33,244.14) and (91.22,242.25) .. (93.54,242.25) .. controls (95.86,242.25) and (97.75,244.14) .. (97.75,246.46) .. controls (97.75,248.78) and (95.86,250.67) .. (93.54,250.67) .. controls (91.22,250.67) and (89.33,248.78) .. (89.33,246.46) -- cycle ;
%Straight Lines [id:da9016072273727082] 
\draw    (272.13,81.66) -- (331.48,81.66) ;
%Straight Lines [id:da30057094283575847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (191.19,81.66) -- (272.13,81.66) ;
%Shape: Ellipse [id:dp35661690884053776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.96,225.54) .. controls (213.96,223.22) and (215.84,221.34) .. (218.17,221.34) .. controls (220.49,221.34) and (222.38,223.22) .. (222.38,225.54) .. controls (222.38,227.87) and (220.49,229.75) .. (218.17,229.75) .. controls (215.84,229.75) and (213.96,227.87) .. (213.96,225.54) -- cycle ;

% Text Node
\draw (227.97,62.04) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (215.96,231.94) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (242.94,160) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (236,251.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};


\end{tikzpicture}

==> figures/fig_second_case.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp24929444565024605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.82,88.6) .. controls (227.82,86.02) and (229.92,83.92) .. (232.5,83.92) .. controls (235.08,83.92) and (237.18,86.02) .. (237.18,88.6) .. controls (237.18,91.18) and (235.08,93.28) .. (232.5,93.28) .. controls (229.92,93.28) and (227.82,91.18) .. (227.82,88.6) -- cycle ;
%Shape: Ellipse [id:dp4483834240739991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.82,188.2) .. controls (227.82,185.62) and (229.92,183.52) .. (232.5,183.52) .. controls (235.08,183.52) and (237.18,185.62) .. (237.18,188.2) .. controls (237.18,190.78) and (235.08,192.88) .. (232.5,192.88) .. controls (229.92,192.88) and (227.82,190.78) .. (227.82,188.2) -- cycle ;

%Shape: Ellipse [id:dp5987139098220826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.22,138) .. controls (227.22,135.42) and (229.32,133.32) .. (231.9,133.32) .. controls (234.48,133.32) and (236.58,135.42) .. (236.58,138) .. controls (236.58,140.58) and (234.48,142.68) .. (231.9,142.68) .. controls (229.32,142.68) and (227.22,140.58) .. (227.22,138) -- cycle ;

%Curve Lines [id:da5384442735380698] 
\draw    (232.5,88.6) .. controls (269,90) and (268,139) .. (231.9,138) ;
%Curve Lines [id:da556831205379578] 
\draw    (232.5,138.4) .. controls (269,139.8) and (268,188.8) .. (231.9,187.8) ;
%Shape: Ellipse [id:dp6676959060895926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.82,138.6) .. controls (171.82,136.02) and (173.92,133.92) .. (176.5,133.92) .. controls (179.08,133.92) and (181.18,136.02) .. (181.18,138.6) .. controls (181.18,141.18) and (179.08,143.28) .. (176.5,143.28) .. controls (173.92,143.28) and (171.82,141.18) .. (171.82,138.6) -- cycle ;
%Shape: Ellipse [id:dp2227424800252179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.82,168.2) .. controls (112.82,165.62) and (114.92,163.52) .. (117.5,163.52) .. controls (120.08,163.52) and (122.18,165.62) .. (122.18,168.2) .. controls (122.18,170.78) and (120.08,172.88) .. (117.5,172.88) .. controls (114.92,172.88) and (112.82,170.78) .. (112.82,168.2) -- cycle ;
%Curve Lines [id:da27152191254025926] 
\draw    (232.5,88.6) .. controls (403,43) and (473,239) .. (231.9,187.8) ;
%Curve Lines [id:da2290680897938535] 
\draw    (232.5,88.6) .. controls (48,33) and (15,251) .. (231.9,187.8) ;
%Straight Lines [id:da3134377021546426] 
\draw    (177.82,138.2) -- (232.5,88.6) ;
%Straight Lines [id:da07207140336269535] 
\draw    (176.5,138.6) -- (232.5,138.4) ;
%Straight Lines [id:da5378168608626147] 
\draw    (176.5,138.6) -- (232.5,188.2) ;
%Straight Lines [id:da13975931848325962] 
\draw [line width=3]    (117.5,168.2) -- (176.5,138.6) ;
%Shape: Ellipse [id:dp4584731159471678] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (135.57,138.4) .. controls (135.57,110.9) and (178.97,88.6) .. (232.5,88.6) .. controls (286.03,88.6) and (329.43,110.9) .. (329.43,138.4) .. controls (329.43,165.9) and (286.03,188.2) .. (232.5,188.2) .. controls (178.97,188.2) and (135.57,165.9) .. (135.57,138.4) -- cycle ;
%Shape: Ellipse [id:dp4909692415136041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.82,149.2) .. controls (291.82,146.62) and (293.92,144.52) .. (296.5,144.52) .. controls (299.08,144.52) and (301.18,146.62) .. (301.18,149.2) .. controls (301.18,151.78) and (299.08,153.88) .. (296.5,153.88) .. controls (293.92,153.88) and (291.82,151.78) .. (291.82,149.2) -- cycle ;
%Curve Lines [id:da130049971772502] 
\draw [line width=3]    (117.5,168.2) .. controls (119.99,168.81) and (121.14,170.38) .. (120.96,172.92) .. controls (120.86,175.47) and (121.76,176.6) .. (123.66,176.29) .. controls (126.14,176.64) and (127.38,178.07) .. (127.37,180.56) .. controls (127.43,183.07) and (128.39,184.09) .. (130.24,183.6) .. controls (132.7,183.71) and (134.01,184.99) .. (134.17,187.44) .. controls (134.4,189.91) and (135.74,191.1) .. (138.21,191.03) .. controls (140.63,190.87) and (142.01,191.99) .. (142.36,194.38) .. controls (142.06,196.25) and (143.12,197.03) .. (145.53,196.74) .. controls (147.9,196.36) and (149.33,197.34) .. (149.84,199.67) .. controls (150.43,202.01) and (151.89,202.91) .. (154.23,202.37) .. controls (156.52,201.75) and (158,202.57) .. (158.69,204.84) .. controls (159.46,207.09) and (160.97,207.84) .. (163.22,207.07) .. controls (165.41,206.24) and (166.94,206.91) .. (167.8,209.09) .. controls (168.74,211.26) and (170.28,211.85) .. (172.43,210.88) .. controls (174.51,209.84) and (176.06,210.36) .. (177.09,212.45) .. controls (178.19,214.52) and (179.75,214.98) .. (181.78,213.81) .. controls (183.75,212.58) and (185.32,212.96) .. (186.5,214.95) .. controls (187.75,216.91) and (189.32,217.22) .. (191.22,215.88) .. controls (193.05,214.49) and (195.02,214.79) .. (197.13,216.76) .. controls (198.54,218.59) and (200.11,218.74) .. (201.84,217.22) .. controls (203.51,215.67) and (205.07,215.76) .. (206.54,217.49) .. controls (208.08,219.2) and (209.64,219.22) .. (211.22,217.56) .. controls (212.73,215.87) and (214.66,215.81) .. (217.01,217.38) .. controls (218.68,218.93) and (220.21,218.81) .. (221.6,217.02) .. controls (222.91,215.19) and (224.42,215.01) .. (226.13,216.47) .. controls (228.66,217.75) and (230.51,217.43) .. (231.7,215.52) .. controls (232.81,213.59) and (234.27,213.27) .. (236.08,214.56) .. controls (237.95,215.8) and (239.73,215.31) .. (241.43,213.1) .. controls (242.32,211.08) and (243.71,210.63) .. (245.61,211.74) .. controls (248.26,212.54) and (249.96,211.89) .. (250.7,209.8) .. controls (251.35,207.71) and (252.66,207.13) .. (254.64,208.06) .. controls (257.32,208.6) and (258.9,207.8) .. (259.39,205.65) .. controls (260.38,203.17) and (261.89,202.28) .. (263.94,202.99) .. controls (266.03,203.62) and (267.47,202.65) .. (268.26,200.08) .. controls (268.36,197.93) and (269.72,196.88) .. (272.34,196.93) .. controls (274.48,197.3) and (275.51,196.41) .. (275.42,194.24) .. controls (275.71,191.66) and (276.91,190.47) .. (279.03,190.68) .. controls (281.64,190.27) and (282.75,189) .. (282.35,186.89) .. controls (282.24,184.31) and (283.24,182.97) .. (285.36,182.88) .. controls (287.88,182.09) and (288.78,180.69) .. (288.05,178.66) .. controls (287.54,176.13) and (288.33,174.66) .. (290.41,174.23) .. controls (292.77,173.04) and (293.44,171.5) .. (292.41,169.6) .. controls (291.5,167.17) and (292.04,165.56) .. (294.03,164.78) .. controls (296.18,163.17) and (296.59,161.5) .. (295.27,159.77) .. controls (293.88,158.12) and (294.15,156.39) .. (296.1,154.57) .. controls (297.9,153.29) and (298.02,151.86) .. (296.45,150.29) -- (296.5,149.2) ;
%Shape: Rectangle [id:dp6377577765308342] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (55,40) -- (232,40) -- (232,237) -- (55,237) -- cycle ;
%Shape: Rectangle [id:dp7939655649343296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (232,40) -- (411,40) -- (411,237) -- (232,237) -- cycle ;

% Text Node
\draw (221,70.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (221,116.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (221,163.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (162,125.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (103,154.4) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (294,126.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (70,211.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (176,102.4) node [anchor=north west][inner sep=0.75pt]    {$P'$};
% Text Node
\draw (386,211.4) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (271,102.4) node [anchor=north west][inner sep=0.75pt]    {$Q^{'}$};


\end{tikzpicture}

==> figures/fig_small_examples.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp03090710352616166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.82,98.88) .. controls (366.82,96.3) and (368.92,94.2) .. (371.5,94.2) .. controls (374.08,94.2) and (376.18,96.3) .. (376.18,98.88) .. controls (376.18,101.47) and (374.08,103.56) .. (371.5,103.56) .. controls (368.92,103.56) and (366.82,101.47) .. (366.82,98.88) -- cycle ;
%Shape: Ellipse [id:dp11674851229466654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.82,162.88) .. controls (366.82,160.3) and (368.92,158.2) .. (371.5,158.2) .. controls (374.08,158.2) and (376.18,160.3) .. (376.18,162.88) .. controls (376.18,165.47) and (374.08,167.56) .. (371.5,167.56) .. controls (368.92,167.56) and (366.82,165.47) .. (366.82,162.88) -- cycle ;
%Shape: Ellipse [id:dp6855951200879552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.82,34.88) .. controls (366.82,32.3) and (368.92,30.2) .. (371.5,30.2) .. controls (374.08,30.2) and (376.18,32.3) .. (376.18,34.88) .. controls (376.18,37.47) and (374.08,39.56) .. (371.5,39.56) .. controls (368.92,39.56) and (366.82,37.47) .. (366.82,34.88) -- cycle ;
%Shape: Ellipse [id:dp4668206509981664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.82,130.88) .. controls (366.82,128.3) and (368.92,126.2) .. (371.5,126.2) .. controls (374.08,126.2) and (376.18,128.3) .. (376.18,130.88) .. controls (376.18,133.47) and (374.08,135.56) .. (371.5,135.56) .. controls (368.92,135.56) and (366.82,133.47) .. (366.82,130.88) -- cycle ;
%Shape: Ellipse [id:dp43063825713904413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.82,66.88) .. controls (366.82,64.3) and (368.92,62.2) .. (371.5,62.2) .. controls (374.08,62.2) and (376.18,64.3) .. (376.18,66.88) .. controls (376.18,69.47) and (374.08,71.56) .. (371.5,71.56) .. controls (368.92,71.56) and (366.82,69.47) .. (366.82,66.88) -- cycle ;
%Shape: Ellipse [id:dp4813689452224985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.82,194.88) .. controls (366.82,192.3) and (368.92,190.2) .. (371.5,190.2) .. controls (374.08,190.2) and (376.18,192.3) .. (376.18,194.88) .. controls (376.18,197.47) and (374.08,199.56) .. (371.5,199.56) .. controls (368.92,199.56) and (366.82,197.47) .. (366.82,194.88) -- cycle ;

%Shape: Ellipse [id:dp8596312499637115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.82,71.55) .. controls (465.82,68.97) and (467.92,66.87) .. (470.5,66.87) .. controls (473.08,66.87) and (475.18,68.97) .. (475.18,71.55) .. controls (475.18,74.14) and (473.08,76.23) .. (470.5,76.23) .. controls (467.92,76.23) and (465.82,74.14) .. (465.82,71.55) -- cycle ;
%Shape: Ellipse [id:dp06859433566310347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.82,158.21) .. controls (465.82,155.63) and (467.92,153.53) .. (470.5,153.53) .. controls (473.08,153.53) and (475.18,155.63) .. (475.18,158.21) .. controls (475.18,160.8) and (473.08,162.89) .. (470.5,162.89) .. controls (467.92,162.89) and (465.82,160.8) .. (465.82,158.21) -- cycle ;
%Shape: Ellipse [id:dp044478151476394334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.82,114.88) .. controls (465.82,112.3) and (467.92,110.2) .. (470.5,110.2) .. controls (473.08,110.2) and (475.18,112.3) .. (475.18,114.88) .. controls (475.18,117.47) and (473.08,119.56) .. (470.5,119.56) .. controls (467.92,119.56) and (465.82,117.47) .. (465.82,114.88) -- cycle ;

%Straight Lines [id:da8801679591400453] 
\draw    (371.5,34.88) -- (470.5,71.55) ;
%Straight Lines [id:da3195188920868487] 
\draw    (371.5,34.88) -- (371.5,66.88) ;
%Straight Lines [id:da4215833970627715] 
\draw    (371.5,66.88) -- (470.5,71.55) ;
%Straight Lines [id:da2831578787191459] 
\draw    (371.5,34.88) -- (470.5,114.88) ;
%Straight Lines [id:da8715760691818661] 
\draw    (371.5,66.88) -- (470.5,158.21) ;
%Straight Lines [id:da17048117368267324] 
\draw    (371.5,98.88) -- (470.5,114.88) ;
%Straight Lines [id:da35190161256013774] 
\draw    (371.5,130.88) -- (470.5,114.88) ;
%Straight Lines [id:da7734315042857638] 
\draw    (371.5,98.88) -- (470.5,71.55) ;
%Straight Lines [id:da8632030799400173] 
\draw    (371.5,130.88) -- (470.5,158.21) ;
%Straight Lines [id:da6296318434960579] 
\draw    (371.5,98.88) -- (371.5,130.88) ;
%Straight Lines [id:da04754024091889042] 
\draw    (371.5,162.88) -- (470.5,158.21) ;
%Straight Lines [id:da016048748569163607] 
\draw    (371.5,162.88) -- (371.5,194.88) ;
%Straight Lines [id:da373413484384166] 
\draw    (371.5,194.88) -- (470.5,158.21) ;
%Straight Lines [id:da9086836218422384] 
\draw    (470.5,114.88) -- (371.5,194.88) ;
%Straight Lines [id:da4052066582894427] 
\draw    (470.5,71.55) -- (371.5,162.88) ;

%Shape: Ellipse [id:dp9620599414375052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.32,29.02) .. controls (145.32,26.43) and (147.42,24.34) .. (150,24.34) .. controls (152.58,24.34) and (154.68,26.43) .. (154.68,29.02) .. controls (154.68,31.6) and (152.58,33.7) .. (150,33.7) .. controls (147.42,33.7) and (145.32,31.6) .. (145.32,29.02) -- cycle ;
%Shape: Ellipse [id:dp3515275023639972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.32,109.02) .. controls (145.32,106.43) and (147.42,104.34) .. (150,104.34) .. controls (152.58,104.34) and (154.68,106.43) .. (154.68,109.02) .. controls (154.68,111.6) and (152.58,113.7) .. (150,113.7) .. controls (147.42,113.7) and (145.32,111.6) .. (145.32,109.02) -- cycle ;
%Shape: Ellipse [id:dp770952632143766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.32,189.02) .. controls (145.32,186.43) and (147.42,184.34) .. (150,184.34) .. controls (152.58,184.34) and (154.68,186.43) .. (154.68,189.02) .. controls (154.68,191.6) and (152.58,193.7) .. (150,193.7) .. controls (147.42,193.7) and (145.32,191.6) .. (145.32,189.02) -- cycle ;

%Shape: Ellipse [id:dp32219358846063095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.32,29.02) .. controls (229.32,26.43) and (231.42,24.34) .. (234,24.34) .. controls (236.58,24.34) and (238.68,26.43) .. (238.68,29.02) .. controls (238.68,31.6) and (236.58,33.7) .. (234,33.7) .. controls (231.42,33.7) and (229.32,31.6) .. (229.32,29.02) -- cycle ;
%Shape: Ellipse [id:dp7973943886915849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.32,109.02) .. controls (229.32,106.43) and (231.42,104.34) .. (234,104.34) .. controls (236.58,104.34) and (238.68,106.43) .. (238.68,109.02) .. controls (238.68,111.6) and (236.58,113.7) .. (234,113.7) .. controls (231.42,113.7) and (229.32,111.6) .. (229.32,109.02) -- cycle ;
%Shape: Ellipse [id:dp3840992432329985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.32,189.02) .. controls (229.32,186.43) and (231.42,184.34) .. (234,184.34) .. controls (236.58,184.34) and (238.68,186.43) .. (238.68,189.02) .. controls (238.68,191.6) and (236.58,193.7) .. (234,193.7) .. controls (231.42,193.7) and (229.32,191.6) .. (229.32,189.02) -- cycle ;

%Shape: Ellipse [id:dp15048420737052304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.32,189.02) .. controls (187.32,186.43) and (189.42,184.34) .. (192,184.34) .. controls (194.59,184.34) and (196.68,186.43) .. (196.68,189.02) .. controls (196.68,191.6) and (194.59,193.7) .. (192,193.7) .. controls (189.42,193.7) and (187.32,191.6) .. (187.32,189.02) -- cycle ;
%Shape: Ellipse [id:dp636497078858011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.32,63.02) .. controls (105.32,60.43) and (107.42,58.34) .. (110,58.34) .. controls (112.59,58.34) and (114.68,60.43) .. (114.68,63.02) .. controls (114.68,65.6) and (112.59,67.7) .. (110,67.7) .. controls (107.42,67.7) and (105.32,65.6) .. (105.32,63.02) -- cycle ;
%Straight Lines [id:da6318645652917828] 
\draw    (150,29.02) -- (234,29.02) ;
%Straight Lines [id:da26194706570538173] 
\draw    (150,109.02) -- (234,109.02) ;
%Straight Lines [id:da3123436780781993] 
\draw    (150,189.02) -- (234,189.02) ;
%Straight Lines [id:da9869602845617204] 
\draw    (110,63.02) -- (150,109.02) ;
%Straight Lines [id:da8198113900213991] 
\draw    (110,63.02) -- (150,29.02) ;
%Straight Lines [id:da9642962048134088] 
\draw    (150,29.02) -- (234,109.02) ;
%Straight Lines [id:da672645872083449] 
\draw    (150,29.02) -- (234,189.02) ;
%Straight Lines [id:da7337374543867713] 
\draw    (150,109.02) -- (234,29.02) ;
%Straight Lines [id:da04475571055380945] 
\draw    (150,189.02) -- (234,29.02) ;
%Straight Lines [id:da15121252373261396] 
\draw    (150,109.02) -- (234,189.02) ;
%Straight Lines [id:da26056437914041286] 
\draw    (150,189.02) -- (234,109.02) ;
%Curve Lines [id:da6171859474822132] 
\draw    (110,63.02) .. controls (79.86,140.5) and (129.86,246.5) .. (192,189.02) ;





\end{tikzpicture}

==> figures/fig_three_int_dis_paths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Ellipse [id:dp7521297265337491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.82,68.6) .. controls (207.82,66.02) and (209.92,63.92) .. (212.5,63.92) .. controls (215.08,63.92) and (217.18,66.02) .. (217.18,68.6) .. controls (217.18,71.18) and (215.08,73.28) .. (212.5,73.28) .. controls (209.92,73.28) and (207.82,71.18) .. (207.82,68.6) -- cycle ;
%Shape: Ellipse [id:dp03440141478904013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.82,168.2) .. controls (207.82,165.62) and (209.92,163.52) .. (212.5,163.52) .. controls (215.08,163.52) and (217.18,165.62) .. (217.18,168.2) .. controls (217.18,170.78) and (215.08,172.88) .. (212.5,172.88) .. controls (209.92,172.88) and (207.82,170.78) .. (207.82,168.2) -- cycle ;

%Shape: Ellipse [id:dp9324206844415541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.22,118) .. controls (207.22,115.42) and (209.32,113.32) .. (211.9,113.32) .. controls (214.48,113.32) and (216.58,115.42) .. (216.58,118) .. controls (216.58,120.58) and (214.48,122.68) .. (211.9,122.68) .. controls (209.32,122.68) and (207.22,120.58) .. (207.22,118) -- cycle ;

%Shape: Ellipse [id:dp9298209289078178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.22,118) .. controls (148.22,115.42) and (150.32,113.32) .. (152.9,113.32) .. controls (155.48,113.32) and (157.58,115.42) .. (157.58,118) .. controls (157.58,120.58) and (155.48,122.68) .. (152.9,122.68) .. controls (150.32,122.68) and (148.22,120.58) .. (148.22,118) -- cycle ;
%Straight Lines [id:da5931480849859291] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (153.5,68.6) -- (212.5,68.6) ;
%Straight Lines [id:da38006885584234895] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (153.5,68.6) -- (211.9,118) ;
%Straight Lines [id:da4895830928445154] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (153.5,68.6) -- (212.5,168.2) ;
%Straight Lines [id:da036952212083926184] 
\draw [line width=3]    (153.5,118.4) -- (212.5,118.4) ;
%Straight Lines [id:da5839614462553034] 
\draw [line width=3]    (153.5,118.4) -- (212.5,68.6) ;
%Straight Lines [id:da7704238374199343] 
\draw    (153.5,118.4) -- (212.5,168.2) ;
%Curve Lines [id:da7779908002930676] 
\draw    (212.5,68.6) .. controls (249,70) and (248,119) .. (211.9,118) ;
%Curve Lines [id:da16684709947767173] 
\draw    (212.5,118.4) .. controls (249,119.8) and (248,168.8) .. (211.9,167.8) ;
%Curve Lines [id:da1921827088485325] 
\draw    (212.5,68.6) .. controls (452,54) and (451,170) .. (211.9,167.8) ;
%Shape: Ellipse [id:dp5299430788697856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.82,68.6) .. controls (148.82,66.02) and (150.92,63.92) .. (153.5,63.92) .. controls (156.08,63.92) and (158.18,66.02) .. (158.18,68.6) .. controls (158.18,71.18) and (156.08,73.28) .. (153.5,73.28) .. controls (150.92,73.28) and (148.82,71.18) .. (148.82,68.6) -- cycle ;
%Curve Lines [id:da3955133081197785] 
\draw [line width=3]    (212.5,68.6) .. controls (215.01,67.24) and (216.72,67.46) .. (217.63,69.27) .. controls (219.59,71.23) and (221.23,71.46) .. (222.54,69.97) .. controls (224.91,68.66) and (226.99,68.99) .. (228.76,70.97) .. controls (229.47,72.78) and (230.94,73.05) .. (233.17,71.76) .. controls (235.38,70.49) and (236.78,70.76) .. (237.38,72.58) .. controls (238.81,74.59) and (240.57,74.97) .. (242.66,73.73) .. controls (244.73,72.5) and (246.37,72.9) .. (247.58,74.92) .. controls (248.7,76.94) and (250.22,77.35) .. (252.15,76.16) .. controls (254.08,74.99) and (255.82,75.53) .. (257.38,77.78) .. controls (258.12,79.79) and (259.69,80.35) .. (262.08,79.45) .. controls (263.86,78.36) and (265.25,78.94) .. (266.26,81.18) .. controls (267.04,83.38) and (268.49,84.09) .. (270.62,83.31) .. controls (273.17,82.86) and (274.58,83.7) .. (274.83,85.85) .. controls (275.12,88.14) and (276.47,89.25) .. (278.9,89.2) .. controls (281.33,89.44) and (282.28,90.69) .. (281.76,92.95) .. controls (280.76,94.9) and (281.17,96.51) .. (283,97.8) .. controls (284.33,99.98) and (283.89,101.54) .. (281.69,102.48) .. controls (279.46,102.81) and (278.36,104.16) .. (278.4,106.53) .. controls (278.13,108.92) and (276.76,109.95) .. (274.28,109.63) .. controls (272.17,108.94) and (270.79,109.7) .. (270.16,111.89) .. controls (269.27,114.12) and (267.67,114.8) .. (265.37,113.92) .. controls (263.53,112.81) and (261.96,113.33) .. (260.67,115.48) .. controls (259.66,117.49) and (257.95,117.94) .. (255.53,116.82) .. controls (253.65,115.51) and (252.07,115.83) .. (250.8,117.77) .. controls (249.41,119.68) and (247.74,119.93) .. (245.81,118.52) .. controls (243.9,117.07) and (242.16,117.25) .. (240.57,119.07) .. controls (239.48,120.82) and (237.97,120.92) .. (236.03,119.37) .. controls (234.12,117.77) and (232.56,117.81) .. (231.34,119.5) .. controls (229.41,121.17) and (227.49,121.14) .. (225.56,119.43) .. controls (224.33,117.72) and (222.68,117.63) .. (220.61,119.18) .. controls (219.14,120.75) and (217.46,120.6) .. (215.57,118.75) -- (212.5,118.4) ;
%Curve Lines [id:da10105602577229089] 
\draw [line width=3]    (212.5,68.6) .. controls (214.39,66.96) and (216.24,66.99) .. (218.05,68.7) .. controls (219.82,70.41) and (221.62,70.45) .. (223.45,68.84) .. controls (225.27,67.23) and (227.02,67.3) .. (228.69,69.03) .. controls (230.32,70.76) and (232.02,70.84) .. (233.79,69.26) .. controls (235.54,67.68) and (237.19,67.77) .. (238.73,69.53) .. controls (240.24,71.3) and (241.84,71.4) .. (243.53,69.85) .. controls (245.22,68.3) and (246.78,68.42) .. (248.19,70.21) .. controls (249.56,72) and (251.06,72.13) .. (252.7,70.6) .. controls (255.79,69.23) and (257.95,69.46) .. (259.19,71.27) .. controls (260.4,73.08) and (261.78,73.25) .. (263.35,71.76) .. controls (264.92,70.28) and (266.25,70.46) .. (267.36,72.29) .. controls (269.69,74.31) and (271.61,74.59) .. (273.12,73.14) .. controls (274.63,71.7) and (276.44,72.01) .. (278.57,74.07) .. controls (279.42,75.92) and (281.14,76.25) .. (283.71,75.06) .. controls (285.16,73.66) and (286.78,74.01) .. (288.56,76.12) .. controls (289.2,77.99) and (290.71,78.36) .. (293.1,77.24) .. controls (294.51,75.89) and (295.93,76.29) .. (297.36,78.42) .. controls (298.64,80.55) and (300.38,81.1) .. (302.58,80.07) .. controls (304.77,79.08) and (306.35,79.66) .. (307.3,81.81) .. controls (308.09,83.94) and (309.5,84.55) .. (311.53,83.63) .. controls (313.57,82.76) and (315.11,83.54) .. (316.14,85.99) .. controls (316.35,88.05) and (317.64,88.86) .. (320.01,88.43) .. controls (322.38,88.14) and (323.62,89.14) .. (323.71,91.45) .. controls (323.69,93.88) and (324.71,95.08) .. (326.76,95.05) .. controls (329.23,96.16) and (329.9,97.72) .. (328.77,99.73) .. controls (327.26,101.4) and (327.2,103.12) .. (328.61,104.87) .. controls (329.62,106.92) and (328.89,108.4) .. (326.42,109.33) .. controls (324.16,109.46) and (323,110.71) .. (322.95,113.06) .. controls (322.84,115.29) and (321.46,116.3) .. (318.8,116.1) .. controls (316.61,115.45) and (315.16,116.24) .. (314.45,118.48) .. controls (313.48,120.75) and (312.1,121.36) .. (310.3,120.29) .. controls (307.95,119.38) and (306.08,120.03) .. (304.71,122.23) .. controls (303.82,124.22) and (302.47,124.6) .. (300.64,123.36) .. controls (298.13,122.23) and (296.3,122.64) .. (295.16,124.57) .. controls (293.91,126.5) and (292.35,126.77) .. (290.49,125.38) .. controls (288.65,123.95) and (287.01,124.17) .. (285.57,126.02) .. controls (284.02,127.85) and (282.3,128.01) .. (280.41,126.5) .. controls (278.54,124.95) and (276.74,125.04) .. (275.02,126.79) .. controls (274.15,128.49) and (272.75,128.52) .. (270.83,126.89) .. controls (268.94,125.23) and (267.02,125.22) .. (265.07,126.86) .. controls (264.04,128.49) and (262.55,128.44) .. (260.61,126.69) .. controls (258.7,124.92) and (257.18,124.82) .. (256.05,126.41) .. controls (253.83,127.9) and (251.74,127.72) .. (249.79,125.85) .. controls (248.92,124.08) and (247.32,123.88) .. (244.99,125.27) .. controls (243.68,126.78) and (242.04,126.54) .. (240.09,124.57) .. controls (239.26,122.74) and (237.59,122.46) .. (235.09,123.72) .. controls (233.66,125.15) and (231.96,124.83) .. (230.01,122.74) .. controls (229.22,120.87) and (227.5,120.5) .. (224.85,121.61) .. controls (223.3,122.96) and (222.14,122.69) .. (221.36,120.78) .. controls (219.44,118.57) and (217.68,118.11) .. (216.07,119.4) -- (212.5,118.4) ;

% Text Node
\draw (214,45.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (214,94.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (214,143.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (135,45.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (135,94.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (338,105.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{J}$};


\end{tikzpicture}

==> figures/fig_twisted_double_wheel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6176361956843343] 
\draw   (176,140) .. controls (176,103.55) and (205.55,74) .. (242,74) .. controls (278.45,74) and (308,103.55) .. (308,140) .. controls (308,176.45) and (278.45,206) .. (242,206) .. controls (205.55,206) and (176,176.45) .. (176,140) -- cycle ;
%Shape: Ellipse [id:dp42319482200998815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.32,206) .. controls (237.32,203.42) and (239.42,201.32) .. (242,201.32) .. controls (244.58,201.32) and (246.68,203.42) .. (246.68,206) .. controls (246.68,208.58) and (244.58,210.68) .. (242,210.68) .. controls (239.42,210.68) and (237.32,208.58) .. (237.32,206) -- cycle ;
%Shape: Ellipse [id:dp8061909821686092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.32,74) .. controls (237.32,71.42) and (239.42,69.32) .. (242,69.32) .. controls (244.58,69.32) and (246.68,71.42) .. (246.68,74) .. controls (246.68,76.58) and (244.58,78.68) .. (242,78.68) .. controls (239.42,78.68) and (237.32,76.58) .. (237.32,74) -- cycle ;
%Shape: Ellipse [id:dp3117280270183791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.32,140) .. controls (303.32,137.42) and (305.42,135.32) .. (308,135.32) .. controls (310.58,135.32) and (312.68,137.42) .. (312.68,140) .. controls (312.68,142.58) and (310.58,144.68) .. (308,144.68) .. controls (305.42,144.68) and (303.32,142.58) .. (303.32,140) -- cycle ;
%Shape: Ellipse [id:dp30920421646095675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.32,140) .. controls (171.32,137.42) and (173.42,135.32) .. (176,135.32) .. controls (178.58,135.32) and (180.68,137.42) .. (180.68,140) .. controls (180.68,142.58) and (178.58,144.68) .. (176,144.68) .. controls (173.42,144.68) and (171.32,142.58) .. (171.32,140) -- cycle ;
%Shape: Ellipse [id:dp8108787776493573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.82,188.2) .. controls (191.82,185.62) and (193.92,183.52) .. (196.5,183.52) .. controls (199.08,183.52) and (201.18,185.62) .. (201.18,188.2) .. controls (201.18,190.78) and (199.08,192.88) .. (196.5,192.88) .. controls (193.92,192.88) and (191.82,190.78) .. (191.82,188.2) -- cycle ;
%Shape: Ellipse [id:dp7315645463657595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.82,91.2) .. controls (191.82,88.62) and (193.92,86.52) .. (196.5,86.52) .. controls (199.08,86.52) and (201.18,88.62) .. (201.18,91.2) .. controls (201.18,93.78) and (199.08,95.88) .. (196.5,95.88) .. controls (193.92,95.88) and (191.82,93.78) .. (191.82,91.2) -- cycle ;

%Shape: Ellipse [id:dp6652099327295747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.82,189.2) .. controls (281.82,186.62) and (283.92,184.52) .. (286.5,184.52) .. controls (289.08,184.52) and (291.18,186.62) .. (291.18,189.2) .. controls (291.18,191.78) and (289.08,193.88) .. (286.5,193.88) .. controls (283.92,193.88) and (281.82,191.78) .. (281.82,189.2) -- cycle ;
%Shape: Ellipse [id:dp8379483136426209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.82,92.2) .. controls (281.82,89.62) and (283.92,87.52) .. (286.5,87.52) .. controls (289.08,87.52) and (291.18,89.62) .. (291.18,92.2) .. controls (291.18,94.78) and (289.08,96.88) .. (286.5,96.88) .. controls (283.92,96.88) and (281.82,94.78) .. (281.82,92.2) -- cycle ;

%Shape: Ellipse [id:dp30179030883929936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.32,140) .. controls (237.32,137.42) and (239.42,135.32) .. (242,135.32) .. controls (244.58,135.32) and (246.68,137.42) .. (246.68,140) .. controls (246.68,142.58) and (244.58,144.68) .. (242,144.68) .. controls (239.42,144.68) and (237.32,142.58) .. (237.32,140) -- cycle ;
%Shape: Ellipse [id:dp83491698309921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.32,140) .. controls (377.32,137.42) and (379.42,135.32) .. (382,135.32) .. controls (384.59,135.32) and (386.68,137.42) .. (386.68,140) .. controls (386.68,142.58) and (384.59,144.68) .. (382,144.68) .. controls (379.42,144.68) and (377.32,142.58) .. (377.32,140) -- cycle ;
%Straight Lines [id:da02213096725967678] 
\draw    (242,74) -- (242,140) ;
%Straight Lines [id:da06312122198215775] 
\draw    (242,140) -- (242,206) ;
%Straight Lines [id:da24138950509722745] 
\draw    (176,140) -- (242,140) ;
%Straight Lines [id:da4138538852869822] 
\draw    (242,140) -- (308,140) ;
%Straight Lines [id:da7832930898418836] 
\draw    (286.5,92.2) -- (382,140) ;
%Straight Lines [id:da9931368992932137] 
\draw    (286.5,189.2) -- (382,140) ;
%Curve Lines [id:da7507036054545794] 
\draw    (196.5,91.2) .. controls (193.07,22.27) and (381.07,20.27) .. (382,140) ;
%Curve Lines [id:da4817318395123823] 
\draw    (196.5,188.2) .. controls (191.73,260.27) and (377.73,265.6) .. (382,140) ;

% Text Node
\draw (237,58.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (292,81.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (315,138.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (288.5,202.6) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (237,219.4) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (181,198.4) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (153,140.4) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (176,78.4) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (244,148.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (391,135.73) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

==> figures/fig_venndiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,424); %set diagram left start at 0, and has height of 424

%Shape: Rectangle [id:dp6091908227865842] 
\draw   (38,19) -- (606,19) -- (606,384.5) -- (38,384.5) -- cycle ;
%Shape: Ellipse [id:dp6427332570970515] 
\draw   (58,193.75) .. controls (58,112.15) and (146.2,46) .. (255,46) .. controls (363.8,46) and (452,112.15) .. (452,193.75) .. controls (452,275.35) and (363.8,341.5) .. (255,341.5) .. controls (146.2,341.5) and (58,275.35) .. (58,193.75) -- cycle ;
%Shape: Ellipse [id:dp2391151450531136] 
\draw   (201,193.75) .. controls (201,112.15) and (289.2,46) .. (398,46) .. controls (506.8,46) and (595,112.15) .. (595,193.75) .. controls (595,275.35) and (506.8,341.5) .. (398,341.5) .. controls (289.2,341.5) and (201,275.35) .. (201,193.75) -- cycle ;

%Shape: Ellipse [id:dp16487166843935674] 
\draw   (209.5,177.5) .. controls (209.5,128.62) and (261.88,89) .. (326.5,89) .. controls (391.12,89) and (443.5,128.62) .. (443.5,177.5) .. controls (443.5,226.38) and (391.12,266) .. (326.5,266) .. controls (261.88,266) and (209.5,226.38) .. (209.5,177.5) -- cycle ;
%Shape: Ellipse [id:dp9297033484443449] 
\draw   (225.5,150) .. controls (225.5,129.01) and (270.72,112) .. (326.5,112) .. controls (382.28,112) and (427.5,129.01) .. (427.5,150) .. controls (427.5,170.99) and (382.28,188) .. (326.5,188) .. controls (270.72,188) and (225.5,170.99) .. (225.5,150) -- cycle ;


% Text Node
\draw (276.5,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$-connected: $\displaystyle K_{5}$};
% Text Node
\draw (78,166.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {minimally \\$\displaystyle 3$-connected: $\displaystyle K_{3,4}$};
% Text Node
\draw (472,161.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {critically \\$\displaystyle 3$-connected: \\$\displaystyle W^{+}$(3,3,3)};
% Text Node
\draw (265.5,195.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {super-minimally \\$\displaystyle 3$-connected: $\displaystyle A_{4}{}$};
% Text Node
\draw (289.5,285.17) node [anchor=north west][inner sep=0.75pt]    {$W( 3,3,3,3)$};
% Text Node
\draw (237,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {uniformly $\displaystyle 3$-connected: $\displaystyle K_{3,3}$$ $};


\end{tikzpicture}

==> figures/fig_vertex_to_edge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6831487339772531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.39,83.59) .. controls (159.39,81.69) and (160.93,80.15) .. (162.83,80.15) .. controls (164.74,80.15) and (166.28,81.69) .. (166.28,83.59) .. controls (166.28,85.49) and (164.74,87.04) .. (162.83,87.04) .. controls (160.93,87.04) and (159.39,85.49) .. (159.39,83.59) -- cycle ;
%Shape: Ellipse [id:dp1922933377203041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.39,142.5) .. controls (159.39,140.59) and (160.93,139.05) .. (162.83,139.05) .. controls (164.74,139.05) and (166.28,140.59) .. (166.28,142.5) .. controls (166.28,144.4) and (164.74,145.94) .. (162.83,145.94) .. controls (160.93,145.94) and (159.39,144.4) .. (159.39,142.5) -- cycle ;
%Straight Lines [id:da5641912165882181] 
\draw    (162.83,83.59) -- (162.83,142.5) ;

%Shape: Ellipse [id:dp1634956118849511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.39,113.04) .. controls (91.39,111.14) and (92.93,109.6) .. (94.83,109.6) .. controls (96.74,109.6) and (98.28,111.14) .. (98.28,113.04) .. controls (98.28,114.95) and (96.74,116.49) .. (94.83,116.49) .. controls (92.93,116.49) and (91.39,114.95) .. (91.39,113.04) -- cycle ;

%Straight Lines [id:da2096732305826421] 
\draw    (240.5,111.5) -- (289.5,111.5) ;
\draw [shift={(292.5,111.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9822189660358216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.39,83.59) .. controls (433.39,81.69) and (434.93,80.15) .. (436.83,80.15) .. controls (438.74,80.15) and (440.28,81.69) .. (440.28,83.59) .. controls (440.28,85.49) and (438.74,87.04) .. (436.83,87.04) .. controls (434.93,87.04) and (433.39,85.49) .. (433.39,83.59) -- cycle ;
%Shape: Ellipse [id:dp6059849036134455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.39,142.5) .. controls (433.39,140.59) and (434.93,139.05) .. (436.83,139.05) .. controls (438.74,139.05) and (440.28,140.59) .. (440.28,142.5) .. controls (440.28,144.4) and (438.74,145.94) .. (436.83,145.94) .. controls (434.93,145.94) and (433.39,144.4) .. (433.39,142.5) -- cycle ;
%Straight Lines [id:da5313025202722378] 
\draw    (436.83,83.59) -- (436.83,142.5) ;

%Shape: Ellipse [id:dp897781039160612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.39,113.04) .. controls (365.39,111.14) and (366.93,109.6) .. (368.83,109.6) .. controls (370.74,109.6) and (372.28,111.14) .. (372.28,113.04) .. controls (372.28,114.95) and (370.74,116.49) .. (368.83,116.49) .. controls (366.93,116.49) and (365.39,114.95) .. (365.39,113.04) -- cycle ;

%Shape: Ellipse [id:dp19018785998384102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.39,113.04) .. controls (433.39,111.14) and (434.93,109.6) .. (436.83,109.6) .. controls (438.74,109.6) and (440.28,111.14) .. (440.28,113.04) .. controls (440.28,114.95) and (438.74,116.49) .. (436.83,116.49) .. controls (434.93,116.49) and (433.39,114.95) .. (433.39,113.04) -- cycle ;
%Straight Lines [id:da7067462663938437] 
\draw    (368.83,113.04) -- (436.83,113.04) ;


% Text Node
\draw (349,103.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (446,74.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (446,133.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (446,102.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (75,103.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (172,74.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (172,133.4) node [anchor=north west][inner sep=0.75pt]    {$b$};


\end{tikzpicture}
